PassGoodPool: Joint Passengers and Goods Fleet Management with Reinforcement Learning aided Pricing, Matching, and Route Planning

The ubiquitous growth of mobility-on-demand services for passenger and goods delivery has brought various challenges and opportunities within the realm of transportation systems. As a result, intelligent transportation systems are being developed to maximize operational profitability, user convenience, and environmental sustainability. The growth of last mile deliveries alongside ridesharing calls for an efficient and cohesive system that transports both passengers and goods. Existing methods address this using static routing methods considering neither the demands of requests nor the transfer of goods between vehicles during route planning. In this paper, we present a dynamic and demand aware fleet management framework for combined goods and passenger transportation that is capable of (1) Involving both passengers and drivers in the decision-making process by allowing drivers to negotiate to a mutually suitable price, and passengers to accept/reject, (2) Matching of goods to vehicles, and the multi-hop transfer of goods, (3) Dynamically generating optimal routes for each vehicle considering demand along their paths, based on the insertion cost which then determines the matching, (4) Dispatching idle vehicles to areas of anticipated high passenger and goods demand using Deep Reinforcement Learning (RL), (5) Allowing for distributed inference at each vehicle while collectively optimizing fleet objectives. Our proposed model is deployable independently within each vehicle as this minimizes computational costs associated with the growth of distributed systems and democratizes decision-making to each individual. Simulations on a variety of vehicle types, goods, and passenger utility functions show the effectiveness of our approach as compared to other methods that do not consider combined load transportation or dynamic multi-hop route planning.

==> plots/Accept_Rate.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Accepted Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of accepted requests / hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 202.578
736085.208449074 258.82617
736085.250115741 167.33414
736085.291782407 261.86275
736085.333449074 429.71312
736085.375115741 660.12251
736085.416782407 862.86239
736085.458449074 1074.19217
736085.500115741 1132.66467
736085.541782407 1117.75594
736085.583449074 1090.17877
736085.625115741 1018.82389
736085.666782407 980.15148
736085.708449074 908.20266
736085.750115741 921.48499
736085.791782407 911.65762
736085.833449074 767.72122
736085.875115741 608.33915
736085.916782407 445.53727
736085.958449074 345.54217
736086.000115741 192.13997
736086.041782407 123.58531
736086.083449074 68.29455
736086.125115741 44.26639
736086.166782407 25.6222
736086.208449074 75.24589
736086.250115741 153.10637
736086.291782407 406.45427
736086.333449074 718.52832
736086.375115741 940.92636
736086.416782407 1001.73225
736086.458449074 1111.51102
736086.500115741 1235.25707
736086.541782407 1156.2184
736086.583449074 1021.38072
736086.625115741 987.57896
736086.666782407 996.6868
736086.708449074 969.6555
736086.750115741 969.63631
736086.791782407 943.6749
736086.833449074 793.35355
736086.875115741 633.14821
736086.916782407 463.56257
736086.958449074 345.52963
736087.000115741 301.78783
736087.041782407 225.23702
736087.083449074 140.60836
736087.125115741 81.04051
736087.166782407 55.63086
736087.208449074 71.48123
736087.250115741 135.56063
736087.291782407 382.28475
736087.333449074 701.04813
736087.375115741 945.90778
736087.416782407 1054.45953
736087.458449074 1191.80084
736087.500115741 1200.30733
736087.541782407 1148.86996
736087.583449074 1186.56311
736087.625115741 1176.18455
736087.666782407 1125.38843
736087.708449074 1050.71691
736087.750115741 1086.23228
736087.791782407 1034.9756
736087.833449074 921.14945
736087.875115741 782.69645
736087.916782407 638.20506
736087.958449074 496.20932
736088.000115741 381.99386
736088.041782407 282.04569
736088.083449074 206.70423
736088.125115741 131.22502
736088.166782407 75.85731
736088.208449074 72.21178
736088.250115741 116.36208
736088.291782407 351.69741
736088.333449074 670.38631
736088.375115741 862.62394
736088.416782407 965.40045
736088.458449074 1066.20115
736088.500115741 1229.40298
736088.541782407 1145.28599
736088.583449074 1122.92147
736088.625115741 1157.34814
736088.666782407 1031.30442
736088.708449074 953.059
736088.750115741 990.06568
736088.791782407 903.00977
736088.833449074 771.12982
736088.875115741 620.02985
736088.916782407 466.74887
736088.958449074 354.5932
736089.000115741 254.74421
736089.041782407 164.50466
736089.083449074 98.01207
736089.125115741 56.6333
736089.166782407 36.29779
736089.208449074 73.12625
736089.250115741 128.84489
736089.291782407 390.52638
736089.333449074 710.02183
736089.375115741 899.85045
736089.416782407 939.69478
736089.458449074 917.42982
736089.500115741 938.39746
736089.541782407 968.11897
736089.583449074 968.68327
736089.625115741 953.74357
736089.666782407 931.28272
736089.708449074 880.18678
736089.750115741 929.63998
736089.791782407 907.80841
736089.833449074 824.7159
736089.875115741 648.10596
736089.916782407 533.36021
736089.958449074 406.95302
736090.000115741 312.66685
736090.041782407 237.71413
736090.083449074 154.4624
736090.125115741 102.71039
736090.166782407 70.1806392857143
736090.208449074 130.93489
736090.250115741 162.81689
736090.291782407 415.9176
736090.333449074 739.24934
736090.375115741 951.42253
736090.416782407 1002.89315
736090.458449074 1099.55622
736090.500115741 1100.07264
736090.541782407 1035.83839
736090.583449074 1017.86268
736090.625115741 975.8647
736090.666782407 935.95368
736090.708449074 923.96601
736090.750115741 935.39926
736090.791782407 897.99928
736090.833449074 770.06202
736090.875115741 594.57954
736090.916782407 443.28007
736090.958449074 370.83079
736091.000115741 310.04732
736091.041782407 271.14786
736091.083449074 221.38154
736091.125115741 170.20143
736091.166782407 125.637949090909
736091.208449074 182.14996
736091.250115741 114.64277
736091.291782407 231.37307
736091.333449074 403.02819
736091.375115741 618.74963
736091.416782407 845.26364
736091.458449074 1030.21078
736091.500115741 1070.98497
736091.541782407 1049.15644
736091.583449074 1035.45573
736091.625115741 992.14162
736091.666782407 962.50485
736091.708449074 905.22042
736091.750115741 896.10232
736091.791782407 857.35315
736091.833449074 756.94233
736091.875115741 610.30698
736091.916782407 451.42119
736091.958449074 371.659
736092.000115741 341.85446
736092.041782407 297.07792
736092.083449074 244.31112
736092.125115741 195.1186
736092.166782407 145.77415862069
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 200.6286
736085.208449074 264.01754
736085.250115741 165.59754
736085.291782407 281.3425
736085.333449074 437.28215
736085.375115741 633.05853
736085.416782407 809.33939
736085.458449074 942.53376
736085.500115741 934.34153
736085.541782407 896.5568
736085.583449074 842.24739
736085.625115741 835.12201
736085.666782407 832.08315
736085.708449074 813.54751
736085.750115741 825.89105
736085.791782407 790.30785
736085.833449074 674.43331
736085.875115741 565.62943
736085.916782407 405.68382
736085.958449074 282.84977
736086.000115741 187.69397
736086.041782407 123.37593
736086.083449074 74.08252
736086.125115741 42.32991
736086.166782407 24.93085
736086.208449074 72.65068
736086.250115741 148.81883
736086.291782407 400.1799
736086.333449074 703.33535
736086.375115741 879.61431
736086.416782407 906.99293
736086.458449074 997.40614
736086.500115741 1049.78952
736086.541782407 922.79561
736086.583449074 820.5853
736086.625115741 825.6754
736086.666782407 874.09766
736086.708449074 849.55783
736086.750115741 884.37229
736086.791782407 871.70765
736086.833449074 738.43709
736086.875115741 618.02763
736086.916782407 475.98458
736086.958449074 366.95061
736087.000115741 340.80091
736087.041782407 267.38415
736087.083449074 188.03996
736087.125115741 114.26885
736087.166782407 73.57275
736087.208449074 72.18347
736087.250115741 137.15644
736087.291782407 371.21022
736087.333449074 682.54289
736087.375115741 917.94662
736087.416782407 1024.5199
736087.458449074 1100.12299
736087.500115741 1093.55697
736087.541782407 903.84273
736087.583449074 820.91628
736087.625115741 810.66616
736087.666782407 777.72662
736087.708449074 739.56683
736087.750115741 755.11738
736087.791782407 744.45458
736087.833449074 662.76237
736087.875115741 560.9427
736087.916782407 437.4161
736087.958449074 341.56091
736088.000115741 248.42234
736088.041782407 169.11064
736088.083449074 111.29706
736088.125115741 68.24211
736088.166782407 36.13306
736088.208449074 71.87016
736088.250115741 120.00457
736088.291782407 351.04723
736088.333449074 653.08149
736088.375115741 823.73626
736088.416782407 892.5193
736088.458449074 951.54641
736088.500115741 976.94409
736088.541782407 922.82468
736088.583449074 903.25487
736088.625115741 888.04024
736088.666782407 835.91393
736088.708449074 763.27845
736088.750115741 766.06651
736088.791782407 738.81329
736088.833449074 652.14517
736088.875115741 531.29396
736088.916782407 400.59049
736088.958449074 314.88187
736089.000115741 231.94117
736089.041782407 148.10443
736089.083449074 88.67224
736089.125115741 52.34025
736089.166782407 32.72712
736089.208449074 78.23383
736089.250115741 137.74677
736089.291782407 388.74665
736089.333449074 676.96487
736089.375115741 852.99018
736089.416782407 891.68406
736089.458449074 957.68436
736089.500115741 1002.98891
736089.541782407 870.89635
736089.583449074 767.39727
736089.625115741 736.21789
736089.666782407 697.88273
736089.708449074 660.66439
736089.750115741 703.25878
736089.791782407 711.51884
736089.833449074 662.69112
736089.875115741 564.24319
736089.916782407 452.82605
736089.958449074 359.2615
736090.000115741 286.68739
736090.041782407 222.05129
736090.083449074 146.72256
736090.125115741 100.868029090909
736090.166782407 68.406384
736090.208449074 132.38573
736090.250115741 157.71805
736090.291782407 421.89329
736090.333449074 734.79859
736090.375115741 926.14968
736090.416782407 936.26167
736090.458449074 1013.45677
736090.500115741 1017.18248
736090.541782407 876.89275
736090.583449074 774.82133
736090.625115741 755.7345
736090.666782407 728.92759
736090.708449074 698.23328
736090.750115741 735.17878
736090.791782407 730.63094
736090.833449074 659.23768
736090.875115741 518.50582
736090.916782407 394.81088
736090.958449074 331.44968
736091.000115741 291.39445
736091.041782407 258.40304
736091.083449074 210.40201
736091.125115741 163.89343
736091.166782407 122.987633333333
736091.208449074 191.82172
736091.250115741 130.2146
736091.291782407 233.09029
736091.333449074 401.64708
736091.375115741 596.55212
736091.416782407 775.77
736091.458449074 942.35269
736091.500115741 1049.3168
736091.541782407 996.27849
736091.583449074 883.31608
736091.625115741 798.78128
736091.666782407 772.02111
736091.708449074 739.51002
736091.750115741 753.59852
736091.791782407 714.04451
736091.833449074 654.87851
736091.875115741 520.61064
736091.916782407 393.86905
736091.958449074 343.08452
736092.000115741 326.75459
736092.041782407 286.83692
736092.083449074 237.70634
736092.125115741 190.30609
736092.166782407 144.267
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 58
736085.208449074 94.4333333333333
736085.250115741 78.85
736085.291782407 141.466666666667
736085.333449074 252.983333333333
736085.375115741 397.516666666667
736085.416782407 524.65
736085.458449074 583.466666666667
736085.500115741 553.266666666667
736085.541782407 536
736085.583449074 520.516666666667
736085.625115741 536.733333333333
736085.666782407 567.866666666667
736085.708449074 620.433333333333
736085.750115741 661.7
736085.791782407 684
736085.833449074 631.25
736085.875115741 555
736085.916782407 421.516666666667
736085.958449074 319.483333333333
736086.000115741 221.65
736086.041782407 144.516666666667
736086.083449074 86.2
736086.125115741 54.6
736086.166782407 34.5833333333333
736086.208449074 43.7
736086.250115741 80.5666666666667
736086.291782407 258.066666666667
736086.333449074 485.783333333333
736086.375115741 621.016666666667
736086.416782407 648.7
736086.458449074 668.45
736086.500115741 728.266666666667
736086.541782407 757
736086.583449074 750.2
736086.625115741 775.516666666667
736086.666782407 796.45
736086.708449074 790.733333333333
736086.750115741 846.016666666667
736086.791782407 864.666666666667
736086.833449074 733.65
736086.875115741 595.15
736086.916782407 468.166666666667
736086.958449074 372.05
736087.000115741 315.966666666667
736087.041782407 221.716666666667
736087.083449074 120.65
736087.125115741 70.4166666666667
736087.166782407 43.5833333333333
736087.208449074 45.4
736087.250115741 87.7833333333333
736087.291782407 263.5
736087.333449074 496.133333333333
736087.375115741 661.866666666667
736087.416782407 725.5
736087.458449074 768.35
736087.500115741 802.933333333333
736087.541782407 797.55
736087.583449074 804.85
736087.625115741 840
736087.666782407 832.766666666667
736087.708449074 787.083333333333
736087.750115741 843.8
736087.791782407 892.066666666667
736087.833449074 802.083333333333
736087.875115741 703.966666666667
736087.916782407 580.416666666667
736087.958449074 473.266666666667
736088.000115741 339.716666666667
736088.041782407 219.366666666667
736088.083449074 137.55
736088.125115741 84.35
736088.166782407 46.1
736088.208449074 45.6166666666667
736088.250115741 77.2333333333333
736088.291782407 247.116666666667
736088.333449074 475.816666666667
736088.375115741 604.133333333333
736088.416782407 663.483333333333
736088.458449074 704.733333333333
736088.500115741 782.916666666667
736088.541782407 823.766666666667
736088.583449074 836.766666666667
736088.625115741 872.183333333333
736088.666782407 835.516666666667
736088.708449074 773.533333333333
736088.750115741 819.883333333333
736088.791782407 836.933333333333
736088.833449074 769.983333333333
736088.875115741 673.783333333333
736088.916782407 553.183333333333
736088.958449074 469.65
736089.000115741 349.833333333333
736089.041782407 222.85
736089.083449074 135.366666666667
736089.125115741 78.35
736089.166782407 44.3
736089.208449074 45.9666666666667
736089.250115741 84.4833333333333
736089.291782407 275
736089.333449074 505.683333333333
736089.375115741 629.666666666667
736089.416782407 682.983333333333
736089.458449074 726.566666666667
736089.500115741 785.15
736089.541782407 807.3
736089.583449074 778.583333333333
736089.625115741 797.55
736089.666782407 787.75
736089.708449074 747.333333333333
736089.750115741 839.95
736089.791782407 888.8
736089.833449074 833.566666666667
736089.875115741 726.85
736089.916782407 624.166666666667
736089.958449074 531.05
736090.000115741 450.716666666667
736090.041782407 354.983333333333
736090.083449074 237.65
736090.125115741 161.95
736090.166782407 65.3
736090.208449074 72.0833333333333
736090.250115741 101
736090.291782407 287.816666666667
736090.333449074 523.933333333333
736090.375115741 677.416666666667
736090.416782407 706.3
736090.458449074 767.4
736090.500115741 801.383333333333
736090.541782407 818.05
736090.583449074 791.333333333333
736090.625115741 819.283333333333
736090.666782407 811.316666666667
736090.708449074 776.433333333333
736090.750115741 861.15
736090.791782407 903.633333333333
736090.833449074 847.55
736090.875115741 680.75
736090.916782407 546.116666666667
736090.958449074 499.066666666667
736091.000115741 459.033333333333
736091.041782407 416.116666666667
736091.083449074 332.416666666667
736091.125115741 194.883333333333
736091.166782407 63.05
736091.208449074 92.7166666666667
736091.250115741 74.5333333333333
736091.291782407 155.966666666667
736091.333449074 282.266666666667
736091.375115741 434.216666666667
736091.416782407 595.516666666667
736091.458449074 721.9
736091.500115741 812.983333333333
736091.541782407 865.433333333333
736091.583449074 868.666666666667
736091.625115741 843.833333333333
736091.666782407 852.816666666667
736091.708449074 824.816666666667
736091.750115741 859
736091.791782407 844.116666666667
736091.833449074 803.883333333333
736091.875115741 651.283333333333
736091.916782407 537.866666666667
736091.958449074 515.9
736092.000115741 508.416666666667
736092.041782407 454.233333333333
736092.083449074 364.283333333333
736092.125115741 197.533333333333
736092.166782407 67.8793103448276
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 98
736085.208449074 177.2
736085.250115741 134.4
736085.291782407 141.933333333333
736085.333449074 195.6
736085.375115741 299.966666666667
736085.416782407 437.266666666667
736085.458449074 533.533333333333
736085.500115741 538
736085.541782407 535.3
736085.583449074 535.5
736085.625115741 574.233333333333
736085.666782407 623.566666666667
736085.708449074 691.566666666667
736085.750115741 742.966666666667
736085.791782407 766.5
736085.833449074 679.933333333333
736085.875115741 610.8
736085.916782407 516.5
736085.958449074 452.966666666667
736086.000115741 378.033333333333
736086.041782407 247.833333333333
736086.083449074 143.466666666667
736086.125115741 89.3
736086.166782407 62.8
736086.208449074 79.4
736086.250115741 139.633333333333
736086.291782407 368.333333333333
736086.333449074 649.033333333333
736086.375115741 758.833333333333
736086.416782407 690.966666666667
736086.458449074 590.566666666667
736086.500115741 594.733333333333
736086.541782407 597.966666666667
736086.583449074 599.466666666667
736086.625115741 647.6
736086.666782407 660.566666666667
736086.708449074 627.6
736086.750115741 754
736086.791782407 864.9
736086.833449074 796.1
736086.875115741 741.533333333333
736086.916782407 700.2
736086.958449074 625.833333333333
736087.000115741 500.966666666667
736087.041782407 343.966666666667
736087.083449074 189.066666666667
736087.125115741 119.933333333333
736087.166782407 71.2
736087.208449074 81
736087.250115741 159.633333333333
736087.291782407 428.266666666667
736087.333449074 718.666666666667
736087.375115741 845.333333333333
736087.416782407 773.333333333333
736087.458449074 698.966666666667
736087.500115741 667.866666666667
736087.541782407 647.333333333333
736087.583449074 645.166666666667
736087.625115741 713.9
736087.666782407 696.7
736087.708449074 630.933333333333
736087.750115741 789.133333333333
736087.791782407 942.066666666667
736087.833449074 896.266666666667
736087.875115741 862.7
736087.916782407 844.666666666667
736087.958449074 760.833333333333
736088.000115741 551.1
736088.041782407 340.1
736088.083449074 201.666666666667
736088.125115741 120.733333333333
736088.166782407 74.9333333333333
736088.208449074 80.3333333333333
736088.250115741 138.366666666667
736088.291782407 407.133333333333
736088.333449074 719.833333333333
736088.375115741 822.9
736088.416782407 752.766666666667
736088.458449074 668.433333333333
736088.500115741 693.166666666667
736088.541782407 699.233333333333
736088.583449074 699.166666666667
736088.625115741 778.733333333333
736088.666782407 716.366666666667
736088.708449074 615.066666666667
736088.750115741 774.466666666667
736088.791782407 911.233333333333
736088.833449074 931.166666666667
736088.875115741 914.166666666667
736088.916782407 880.466666666667
736088.958449074 828.166666666667
736089.000115741 622.266666666667
736089.041782407 398.1
736089.083449074 242.966666666667
736089.125115741 144.6
736089.166782407 85.8
736089.208449074 85.2
736089.250115741 152.033333333333
736089.291782407 410.866666666667
736089.333449074 714.466666666667
736089.375115741 826
736089.416782407 757.7
736089.458449074 689.066666666667
736089.500115741 686
736089.541782407 700.066666666667
736089.583449074 689.266666666667
736089.625115741 747.333333333333
736089.666782407 708.233333333333
736089.708449074 616.9
736089.750115741 796.533333333333
736089.791782407 960.366666666667
736089.833449074 992.566666666667
736089.875115741 970.266666666667
736089.916782407 977.566666666667
736089.958449074 918.933333333333
736090.000115741 832.133333333333
736090.041782407 667.966666666667
736090.083449074 452.533333333333
736090.125115741 310.633333333333
736090.166782407 125.864406779661
736090.208449074 136.233333333333
736090.250115741 182.3
736090.291782407 428.266666666667
736090.333449074 716.033333333333
736090.375115741 837.166666666667
736090.416782407 752.2
736090.458449074 727.533333333333
736090.500115741 682.4
736090.541782407 680.733333333333
736090.583449074 643.5
736090.625115741 707.466666666667
736090.666782407 678.633333333333
736090.708449074 612.933333333333
736090.750115741 798.166666666667
736090.791782407 981.733333333333
736090.833449074 1035.26666666667
736090.875115741 909.7
736090.916782407 854.166666666667
736090.958449074 880.966666666667
736091.000115741 846.233333333333
736091.041782407 785.566666666667
736091.083449074 637.633333333333
736091.125115741 372.733333333333
736091.166782407 118.366666666667
736091.208449074 177.033333333333
736091.250115741 132.666666666667
736091.291782407 183.833333333333
736091.333449074 277.366666666667
736091.375115741 424.5
736091.416782407 613.5
736091.458449074 723.7
736091.500115741 780.366666666667
736091.541782407 829.5
736091.583449074 845.033333333333
736091.625115741 810.033333333333
736091.666782407 816.6
736091.708449074 742.766666666667
736091.750115741 826
736091.791782407 875.9
736091.833449074 949.233333333333
736091.875115741 837.8
736091.916782407 831.5
736091.958449074 905.333333333333
736092.000115741 927.4
736092.041782407 843.133333333333
736092.083449074 689.566666666667
736092.125115741 375.2
736092.166782407 118.448275862069
};
\addlegendentry{Independent Load (DARM+DPRS)}
\end{axis}

\end{tikzpicture}

==> plots/CMH.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Profit},
x grid style={white!69.0196078431373!black},
xlabel={Profit (\(\displaystyle /h)\)},
xmin=-46.3402424270726, xmax=2073.12769904314,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=2676.45,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.9992094579373,0) rectangle (axis cs:69.2670998349393,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Profit}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.2670998349393,0) rectangle (axis cs:88.5349902119412,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.5349902119412,0) rectangle (axis cs:107.802880588943,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:107.802880588943,0) rectangle (axis cs:127.070770965945,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:127.070770965945,0) rectangle (axis cs:146.338661342947,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:146.338661342947,0) rectangle (axis cs:165.606551719949,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:165.606551719949,0) rectangle (axis cs:184.874442096951,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:184.874442096951,0) rectangle (axis cs:204.142332473953,616);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:204.142332473953,0) rectangle (axis cs:223.410222850955,2549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:223.410222850955,0) rectangle (axis cs:242.678113227957,2011);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:242.678113227957,0) rectangle (axis cs:261.946003604959,1555);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:261.946003604959,0) rectangle (axis cs:281.213893981961,1389);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:281.213893981961,0) rectangle (axis cs:300.481784358963,1227);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:300.481784358963,0) rectangle (axis cs:319.749674735965,1215);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:319.749674735965,0) rectangle (axis cs:339.017565112967,1205);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:339.017565112967,0) rectangle (axis cs:358.285455489969,1161);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:358.285455489969,0) rectangle (axis cs:377.553345866971,1194);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:377.553345866971,0) rectangle (axis cs:396.821236243973,1135);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:396.821236243973,0) rectangle (axis cs:416.089126620975,1025);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:416.089126620975,0) rectangle (axis cs:435.357016997977,972);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:435.357016997977,0) rectangle (axis cs:454.624907374979,895);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:454.624907374979,0) rectangle (axis cs:473.892797751981,890);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:473.892797751981,0) rectangle (axis cs:493.160688128983,848);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:493.160688128983,0) rectangle (axis cs:512.428578505985,866);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:512.428578505985,0) rectangle (axis cs:531.696468882987,903);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:531.696468882987,0) rectangle (axis cs:550.964359259989,927);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:550.964359259989,0) rectangle (axis cs:570.232249636991,864);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:570.232249636991,0) rectangle (axis cs:589.500140013993,766);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:589.500140013993,0) rectangle (axis cs:608.768030390995,815);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:608.768030390994,0) rectangle (axis cs:628.035920767996,756);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:628.035920767996,0) rectangle (axis cs:647.303811144998,680);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:647.303811144998,0) rectangle (axis cs:666.571701522,602);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:666.571701522,0) rectangle (axis cs:685.839591899002,608);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:685.839591899002,0) rectangle (axis cs:705.107482276004,485);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:705.107482276004,0) rectangle (axis cs:724.375372653006,437);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:724.375372653006,0) rectangle (axis cs:743.643263030008,354);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:743.643263030008,0) rectangle (axis cs:762.91115340701,323);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:762.91115340701,0) rectangle (axis cs:782.179043784012,223);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:782.179043784012,0) rectangle (axis cs:801.446934161014,183);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:801.446934161014,0) rectangle (axis cs:820.714824538016,166);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:820.714824538016,0) rectangle (axis cs:839.982714915018,139);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:839.982714915018,0) rectangle (axis cs:859.25060529202,96);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:859.25060529202,0) rectangle (axis cs:878.518495669022,113);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:878.518495669022,0) rectangle (axis cs:897.786386046024,84);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:897.786386046024,0) rectangle (axis cs:917.054276423026,74);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:917.054276423026,0) rectangle (axis cs:936.322166800028,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:936.322166800028,0) rectangle (axis cs:955.59005717703,51);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:955.59005717703,0) rectangle (axis cs:974.857947554032,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:974.857947554032,0) rectangle (axis cs:994.125837931034,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:994.125837931034,0) rectangle (axis cs:1013.39372830804,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1013.39372830804,0) rectangle (axis cs:1032.66161868504,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1032.66161868504,0) rectangle (axis cs:1051.92950906204,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1051.92950906204,0) rectangle (axis cs:1071.19739943904,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1071.19739943904,0) rectangle (axis cs:1090.46528981604,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1090.46528981604,0) rectangle (axis cs:1109.73318019305,23);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1109.73318019305,0) rectangle (axis cs:1129.00107057005,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1129.00107057005,0) rectangle (axis cs:1148.26896094705,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1148.26896094705,0) rectangle (axis cs:1167.53685132405,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1167.53685132405,0) rectangle (axis cs:1186.80474170105,23);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1186.80474170105,0) rectangle (axis cs:1206.07263207806,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1206.07263207806,0) rectangle (axis cs:1225.34052245506,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1225.34052245506,0) rectangle (axis cs:1244.60841283206,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1244.60841283206,0) rectangle (axis cs:1263.87630320906,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1263.87630320906,0) rectangle (axis cs:1283.14419358606,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1283.14419358606,0) rectangle (axis cs:1302.41208396307,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1302.41208396307,0) rectangle (axis cs:1321.67997434007,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1321.67997434007,0) rectangle (axis cs:1340.94786471707,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1340.94786471707,0) rectangle (axis cs:1360.21575509407,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1360.21575509407,0) rectangle (axis cs:1379.48364547107,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1379.48364547107,0) rectangle (axis cs:1398.75153584808,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1398.75153584808,0) rectangle (axis cs:1418.01942622508,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1418.01942622508,0) rectangle (axis cs:1437.28731660208,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1437.28731660208,0) rectangle (axis cs:1456.55520697908,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1456.55520697908,0) rectangle (axis cs:1475.82309735608,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1475.82309735608,0) rectangle (axis cs:1495.09098773309,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1495.09098773309,0) rectangle (axis cs:1514.35887811009,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1514.35887811009,0) rectangle (axis cs:1533.62676848709,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1533.62676848709,0) rectangle (axis cs:1552.89465886409,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1552.89465886409,0) rectangle (axis cs:1572.16254924109,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1572.16254924109,0) rectangle (axis cs:1591.4304396181,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1591.4304396181,0) rectangle (axis cs:1610.6983299951,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1610.6983299951,0) rectangle (axis cs:1629.9662203721,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1629.9662203721,0) rectangle (axis cs:1649.2341107491,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1649.2341107491,0) rectangle (axis cs:1668.5020011261,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1668.5020011261,0) rectangle (axis cs:1687.7698915031,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1687.76989150311,0) rectangle (axis cs:1707.03778188011,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1707.03778188011,0) rectangle (axis cs:1726.30567225711,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1726.30567225711,0) rectangle (axis cs:1745.57356263411,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1745.57356263411,0) rectangle (axis cs:1764.84145301111,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1764.84145301111,0) rectangle (axis cs:1784.10934338812,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1784.10934338812,0) rectangle (axis cs:1803.37723376512,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1803.37723376512,0) rectangle (axis cs:1822.64512414212,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1822.64512414212,0) rectangle (axis cs:1841.91301451912,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1841.91301451912,0) rectangle (axis cs:1861.18090489612,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1861.18090489612,0) rectangle (axis cs:1880.44879527312,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1880.44879527312,0) rectangle (axis cs:1899.71668565013,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1899.71668565013,0) rectangle (axis cs:1918.98457602713,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1918.98457602713,0) rectangle (axis cs:1938.25246640413,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1938.25246640413,0) rectangle (axis cs:1957.52035678113,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1957.52035678113,0) rectangle (axis cs:1976.78824715813,1);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Crusing Time},
x grid style={white!69.0196078431373!black},
xlabel={Cruising time (h/day)},
xmin=-0.344583333333333, xmax=7.23625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=2102.1,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.0689166666666667,1278);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Crusing Time}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0689166666666667,0) rectangle (axis cs:0.137833333333333,881);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.137833333333333,0) rectangle (axis cs:0.20675,925);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.20675,0) rectangle (axis cs:0.275666666666667,1070);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.275666666666667,0) rectangle (axis cs:0.344583333333333,974);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.344583333333333,0) rectangle (axis cs:0.4135,1103);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.4135,0) rectangle (axis cs:0.482416666666667,1087);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.482416666666667,0) rectangle (axis cs:0.551333333333333,1271);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.551333333333333,0) rectangle (axis cs:0.62025,1085);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.62025,0) rectangle (axis cs:0.689166666666667,1259);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.689166666666667,0) rectangle (axis cs:0.758083333333333,1141);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.758083333333333,0) rectangle (axis cs:0.827,1355);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.827,0) rectangle (axis cs:0.895916666666667,1135);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.895916666666667,0) rectangle (axis cs:0.964833333333333,1221);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.964833333333333,0) rectangle (axis cs:1.03375,1324);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.03375,0) rectangle (axis cs:1.10266666666667,1194);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.10266666666667,0) rectangle (axis cs:1.17158333333333,1199);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.17158333333333,0) rectangle (axis cs:1.2405,1143);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.2405,0) rectangle (axis cs:1.30941666666667,1290);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.30941666666667,0) rectangle (axis cs:1.37833333333333,1082);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.37833333333333,0) rectangle (axis cs:1.44725,1068);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.44725,0) rectangle (axis cs:1.51616666666667,1087);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.51616666666667,0) rectangle (axis cs:1.58508333333333,1244);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.58508333333333,0) rectangle (axis cs:1.654,1163);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.654,0) rectangle (axis cs:1.72291666666667,1219);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.72291666666667,0) rectangle (axis cs:1.79183333333333,1387);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.79183333333333,0) rectangle (axis cs:1.86075,1281);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.86075,0) rectangle (axis cs:1.92966666666667,1312);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.92966666666667,0) rectangle (axis cs:1.99858333333333,1371);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.99858333333333,0) rectangle (axis cs:2.0675,1701);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.0675,0) rectangle (axis cs:2.13641666666667,1564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.13641666666667,0) rectangle (axis cs:2.20533333333333,1620);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.20533333333333,0) rectangle (axis cs:2.27425,1584);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.27425,0) rectangle (axis cs:2.34316666666667,1717);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.34316666666667,0) rectangle (axis cs:2.41208333333333,1480);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.41208333333333,0) rectangle (axis cs:2.481,1392);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.481,0) rectangle (axis cs:2.54991666666667,1438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.54991666666667,0) rectangle (axis cs:2.61883333333333,1452);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.61883333333333,0) rectangle (axis cs:2.68775,1158);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.68775,0) rectangle (axis cs:2.75666666666667,1069);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.75666666666667,0) rectangle (axis cs:2.82558333333333,1103);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.82558333333333,0) rectangle (axis cs:2.8945,891);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.8945,0) rectangle (axis cs:2.96341666666667,784);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.96341666666667,0) rectangle (axis cs:3.03233333333333,678);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.03233333333333,0) rectangle (axis cs:3.10125,697);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.10125,0) rectangle (axis cs:3.17016666666667,569);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.17016666666667,0) rectangle (axis cs:3.23908333333333,564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.23908333333333,0) rectangle (axis cs:3.308,548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.308,0) rectangle (axis cs:3.37691666666667,593);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.37691666666667,0) rectangle (axis cs:3.44583333333333,541);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.44583333333333,0) rectangle (axis cs:3.51475,596);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.51475,0) rectangle (axis cs:3.58366666666667,625);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.58366666666667,0) rectangle (axis cs:3.65258333333333,606);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.65258333333333,0) rectangle (axis cs:3.7215,728);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.7215,0) rectangle (axis cs:3.79041666666667,641);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.79041666666667,0) rectangle (axis cs:3.85933333333333,890);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.85933333333333,0) rectangle (axis cs:3.92825,788);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.92825,0) rectangle (axis cs:3.99716666666667,954);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.99716666666667,0) rectangle (axis cs:4.06608333333333,970);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.06608333333333,0) rectangle (axis cs:4.135,1117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.135,0) rectangle (axis cs:4.20391666666667,1094);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.20391666666667,0) rectangle (axis cs:4.27283333333333,1206);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.27283333333333,0) rectangle (axis cs:4.34175,1433);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.34175,0) rectangle (axis cs:4.41066666666667,1364);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.41066666666667,0) rectangle (axis cs:4.47958333333333,1392);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.47958333333333,0) rectangle (axis cs:4.5485,1517);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.5485,0) rectangle (axis cs:4.61741666666667,1669);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.61741666666667,0) rectangle (axis cs:4.68633333333333,1605);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.68633333333333,0) rectangle (axis cs:4.75525,1668);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.75525,0) rectangle (axis cs:4.82416666666667,1706);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.82416666666667,0) rectangle (axis cs:4.89308333333333,2002);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.89308333333333,0) rectangle (axis cs:4.962,1731);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.962,0) rectangle (axis cs:5.03091666666667,1746);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.03091666666667,0) rectangle (axis cs:5.09983333333333,1742);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.09983333333333,0) rectangle (axis cs:5.16875,1938);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.16875,0) rectangle (axis cs:5.23766666666667,1628);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.23766666666667,0) rectangle (axis cs:5.30658333333333,1572);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.30658333333333,0) rectangle (axis cs:5.3755,1598);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.3755,0) rectangle (axis cs:5.44441666666667,1352);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.44441666666667,0) rectangle (axis cs:5.51333333333333,1260);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.51333333333333,0) rectangle (axis cs:5.58225,1221);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.58225,0) rectangle (axis cs:5.65116666666667,1129);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.65116666666667,0) rectangle (axis cs:5.72008333333333,897);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.72008333333333,0) rectangle (axis cs:5.789,715);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.789,0) rectangle (axis cs:5.85791666666667,617);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.85791666666667,0) rectangle (axis cs:5.92683333333333,606);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.92683333333333,0) rectangle (axis cs:5.99575,428);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.99575,0) rectangle (axis cs:6.06466666666667,334);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.06466666666667,0) rectangle (axis cs:6.13358333333333,304);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.13358333333333,0) rectangle (axis cs:6.2025,218);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.2025,0) rectangle (axis cs:6.27141666666667,161);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.27141666666667,0) rectangle (axis cs:6.34033333333333,104);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.34033333333333,0) rectangle (axis cs:6.40925,89);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.40925,0) rectangle (axis cs:6.47816666666667,53);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.47816666666667,0) rectangle (axis cs:6.54708333333333,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.54708333333333,0) rectangle (axis cs:6.616,21);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.616,0) rectangle (axis cs:6.68491666666667,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.68491666666667,0) rectangle (axis cs:6.75383333333333,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.75383333333333,0) rectangle (axis cs:6.82275,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.82275,0) rectangle (axis cs:6.89166666666667,1);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Travel Distance},
x grid style={white!69.0196078431373!black},
xlabel={Travel Distance (km/h)},
xmin=-1128.64220086412, xmax=23701.4862181465,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4883.55,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:225.728440172824,603);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Travel Distance}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:225.728440172824,0) rectangle (axis cs:451.456880345648,673);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:451.456880345648,0) rectangle (axis cs:677.185320518473,777);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:677.185320518473,0) rectangle (axis cs:902.913760691297,751);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:902.913760691297,0) rectangle (axis cs:1128.64220086412,805);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1128.64220086412,0) rectangle (axis cs:1354.37064103695,804);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1354.37064103695,0) rectangle (axis cs:1580.09908120977,778);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1580.09908120977,0) rectangle (axis cs:1805.82752138259,863);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1805.82752138259,0) rectangle (axis cs:2031.55596155542,913);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2031.55596155542,0) rectangle (axis cs:2257.28440172824,899);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2257.28440172824,0) rectangle (axis cs:2483.01284190107,932);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2483.01284190107,0) rectangle (axis cs:2708.74128207389,862);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2708.74128207389,0) rectangle (axis cs:2934.46972224671,877);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2934.46972224671,0) rectangle (axis cs:3160.19816241954,836);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3160.19816241954,0) rectangle (axis cs:3385.92660259236,868);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3385.92660259236,0) rectangle (axis cs:3611.65504276519,907);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3611.65504276519,0) rectangle (axis cs:3837.38348293801,853);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3837.38348293801,0) rectangle (axis cs:4063.11192311083,937);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4063.11192311083,0) rectangle (axis cs:4288.84036328366,981);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4288.84036328366,0) rectangle (axis cs:4514.56880345648,1057);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4514.56880345648,0) rectangle (axis cs:4740.29724362931,1114);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4740.29724362931,0) rectangle (axis cs:4966.02568380213,1087);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4966.02568380213,0) rectangle (axis cs:5191.75412397495,1173);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5191.75412397496,0) rectangle (axis cs:5417.48256414778,1198);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5417.48256414778,0) rectangle (axis cs:5643.2110043206,1257);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5643.2110043206,0) rectangle (axis cs:5868.93944449343,1429);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5868.93944449343,0) rectangle (axis cs:6094.66788466625,1648);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6094.66788466625,0) rectangle (axis cs:6320.39632483908,1898);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6320.39632483908,0) rectangle (axis cs:6546.1247650119,2243);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6546.1247650119,0) rectangle (axis cs:6771.85320518472,2831);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6771.85320518472,0) rectangle (axis cs:6997.58164535755,3353);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6997.58164535755,0) rectangle (axis cs:7223.31008553037,4013);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7223.31008553037,0) rectangle (axis cs:7449.0385257032,4461);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7449.0385257032,0) rectangle (axis cs:7674.76696587602,4651);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7674.76696587602,0) rectangle (axis cs:7900.49540604884,4607);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7900.49540604885,0) rectangle (axis cs:8126.22384622167,4280);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8126.22384622167,0) rectangle (axis cs:8351.95228639449,3941);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8351.95228639449,0) rectangle (axis cs:8577.68072656732,3441);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8577.68072656732,0) rectangle (axis cs:8803.40916674014,2954);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8803.40916674014,0) rectangle (axis cs:9029.13760691296,2381);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9029.13760691297,0) rectangle (axis cs:9254.86604708579,2194);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9254.86604708579,0) rectangle (axis cs:9480.59448725862,1882);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9480.59448725862,0) rectangle (axis cs:9706.32292743144,1503);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9706.32292743144,0) rectangle (axis cs:9932.05136760426,1344);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9932.05136760426,0) rectangle (axis cs:10157.7798077771,1202);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10157.7798077771,0) rectangle (axis cs:10383.5082479499,1099);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10383.5082479499,0) rectangle (axis cs:10609.2366881227,1106);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10609.2366881227,0) rectangle (axis cs:10834.9651282956,1281);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10834.9651282956,0) rectangle (axis cs:11060.6935684684,1389);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11060.6935684684,0) rectangle (axis cs:11286.4220086412,1493);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11286.4220086412,0) rectangle (axis cs:11512.150448814,1582);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11512.150448814,0) rectangle (axis cs:11737.8788889869,1595);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11737.8788889869,0) rectangle (axis cs:11963.6073291597,1727);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11963.6073291597,0) rectangle (axis cs:12189.3357693325,1709);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12189.3357693325,0) rectangle (axis cs:12415.0642095053,1592);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12415.0642095053,0) rectangle (axis cs:12640.7926496782,1550);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12640.7926496782,0) rectangle (axis cs:12866.521089851,1371);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12866.521089851,0) rectangle (axis cs:13092.2495300238,1220);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13092.2495300238,0) rectangle (axis cs:13317.9779701966,1082);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13317.9779701966,0) rectangle (axis cs:13543.7064103694,914);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13543.7064103694,0) rectangle (axis cs:13769.4348505423,741);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13769.4348505423,0) rectangle (axis cs:13995.1632907151,629);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13995.1632907151,0) rectangle (axis cs:14220.8917308879,455);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14220.8917308879,0) rectangle (axis cs:14446.6201710607,389);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14446.6201710607,0) rectangle (axis cs:14672.3486112336,284);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14672.3486112336,0) rectangle (axis cs:14898.0770514064,228);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14898.0770514064,0) rectangle (axis cs:15123.8054915792,182);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15123.8054915792,0) rectangle (axis cs:15349.533931752,163);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15349.533931752,0) rectangle (axis cs:15575.2623719249,125);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15575.2623719249,0) rectangle (axis cs:15800.9908120977,89);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15800.9908120977,0) rectangle (axis cs:16026.7192522705,73);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16026.7192522705,0) rectangle (axis cs:16252.4476924433,52);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16252.4476924433,0) rectangle (axis cs:16478.1761326162,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16478.1761326162,0) rectangle (axis cs:16703.904572789,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16703.904572789,0) rectangle (axis cs:16929.6330129618,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16929.6330129618,0) rectangle (axis cs:17155.3614531346,19);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17155.3614531346,0) rectangle (axis cs:17381.0898933075,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17381.0898933075,0) rectangle (axis cs:17606.8183334803,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17606.8183334803,0) rectangle (axis cs:17832.5467736531,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17832.5467736531,0) rectangle (axis cs:18058.2752138259,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18058.2752138259,0) rectangle (axis cs:18284.0036539988,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18284.0036539988,0) rectangle (axis cs:18509.7320941716,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18509.7320941716,0) rectangle (axis cs:18735.4605343444,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18735.4605343444,0) rectangle (axis cs:18961.1889745172,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18961.1889745172,0) rectangle (axis cs:19186.9174146901,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19186.9174146901,0) rectangle (axis cs:19412.6458548629,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19412.6458548629,0) rectangle (axis cs:19638.3742950357,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19638.3742950357,0) rectangle (axis cs:19864.1027352085,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19864.1027352085,0) rectangle (axis cs:20089.8311753814,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20089.8311753814,0) rectangle (axis cs:20315.5596155542,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20315.5596155542,0) rectangle (axis cs:20541.288055727,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20541.288055727,0) rectangle (axis cs:20767.0164958998,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20767.0164958998,0) rectangle (axis cs:20992.7449360726,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20992.7449360726,0) rectangle (axis cs:21218.4733762455,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21218.4733762455,0) rectangle (axis cs:21444.2018164183,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21444.2018164183,0) rectangle (axis cs:21669.9302565911,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21669.9302565911,0) rectangle (axis cs:21895.6586967639,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21895.6586967639,0) rectangle (axis cs:22121.3871369368,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22121.3871369368,0) rectangle (axis cs:22347.1155771096,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22347.1155771096,0) rectangle (axis cs:22572.8440172824,1);
\end{groupplot}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Occupancy Rate},
x grid style={white!69.0196078431373!black},
xlabel={Occupancy Rate (\%)},
xmin=-4.9167327517843, xmax=104.996034892942,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4511.85,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.079302141157811,0) rectangle (axis cs:1.07850911974623,617);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Occupancy Rate}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.07850911974623,0) rectangle (axis cs:2.07771609833465,384);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.07771609833465,0) rectangle (axis cs:3.07692307692308,364);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.07692307692308,0) rectangle (axis cs:4.0761300555115,339);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.0761300555115,0) rectangle (axis cs:5.07533703409992,361);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.07533703409992,0) rectangle (axis cs:6.07454401268834,330);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.07454401268834,0) rectangle (axis cs:7.07375099127676,315);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.07375099127676,0) rectangle (axis cs:8.07295796986519,302);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.07295796986519,0) rectangle (axis cs:9.07216494845361,339);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.07216494845361,0) rectangle (axis cs:10.071371927042,278);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.071371927042,0) rectangle (axis cs:11.0705789056305,267);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.0705789056305,0) rectangle (axis cs:12.0697858842189,247);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.0697858842189,0) rectangle (axis cs:13.0689928628073,247);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.0689928628073,0) rectangle (axis cs:14.0681998413957,220);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.0681998413957,0) rectangle (axis cs:15.0674068199841,205);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.0674068199841,0) rectangle (axis cs:16.0666137985726,197);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16.0666137985726,0) rectangle (axis cs:17.065820777161,158);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17.065820777161,0) rectangle (axis cs:18.0650277557494,160);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18.0650277557494,0) rectangle (axis cs:19.0642347343378,142);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19.0642347343378,0) rectangle (axis cs:20.0634417129263,120);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20.0634417129262,0) rectangle (axis cs:21.0626486915147,117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21.0626486915147,0) rectangle (axis cs:22.0618556701031,104);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.0618556701031,0) rectangle (axis cs:23.0610626486915,108);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23.0610626486915,0) rectangle (axis cs:24.0602696272799,85);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24.0602696272799,0) rectangle (axis cs:25.0594766058684,84);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25.0594766058684,0) rectangle (axis cs:26.0586835844568,86);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26.0586835844568,0) rectangle (axis cs:27.0578905630452,105);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27.0578905630452,0) rectangle (axis cs:28.0570975416336,109);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28.0570975416336,0) rectangle (axis cs:29.056304520222,137);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29.056304520222,0) rectangle (axis cs:30.0555114988105,186);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30.0555114988105,0) rectangle (axis cs:31.0547184773989,225);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31.0547184773989,0) rectangle (axis cs:32.0539254559873,271);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32.0539254559873,0) rectangle (axis cs:33.0531324345757,367);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33.0531324345757,0) rectangle (axis cs:34.0523394131642,429);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34.0523394131641,0) rectangle (axis cs:35.0515463917526,512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35.0515463917526,0) rectangle (axis cs:36.050753370341,555);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36.050753370341,0) rectangle (axis cs:37.0499603489294,705);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37.0499603489294,0) rectangle (axis cs:38.0491673275178,810);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38.0491673275178,0) rectangle (axis cs:39.0483743061063,983);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39.0483743061063,0) rectangle (axis cs:40.0475812846947,1020);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40.0475812846947,0) rectangle (axis cs:41.0467882632831,1192);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.0467882632831,0) rectangle (axis cs:42.0459952418715,1219);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42.0459952418715,0) rectangle (axis cs:43.0452022204599,1211);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43.04520222046,0) rectangle (axis cs:44.0444091990484,1250);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44.0444091990484,0) rectangle (axis cs:45.0436161776368,1348);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45.0436161776368,0) rectangle (axis cs:46.0428231562252,1380);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46.0428231562252,0) rectangle (axis cs:47.0420301348136,1388);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:47.0420301348136,0) rectangle (axis cs:48.0412371134021,1244);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48.0412371134021,0) rectangle (axis cs:49.0404440919905,1262);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.0404440919905,0) rectangle (axis cs:50.0396510705789,1144);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50.0396510705789,0) rectangle (axis cs:51.0388580491673,1136);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:51.0388580491673,0) rectangle (axis cs:52.0380650277557,1070);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52.0380650277557,0) rectangle (axis cs:53.0372720063442,963);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:53.0372720063442,0) rectangle (axis cs:54.0364789849326,992);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54.0364789849326,0) rectangle (axis cs:55.035685963521,788);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:55.035685963521,0) rectangle (axis cs:56.0348929421094,782);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56.0348929421094,0) rectangle (axis cs:57.0340999206979,779);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:57.0340999206979,0) rectangle (axis cs:58.0333068992863,618);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58.0333068992863,0) rectangle (axis cs:59.0325138778747,584);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.0325138778747,0) rectangle (axis cs:60.0317208564631,579);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60.0317208564631,0) rectangle (axis cs:61.0309278350515,573);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.0309278350515,0) rectangle (axis cs:62.03013481364,454);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:62.03013481364,0) rectangle (axis cs:63.0293417922284,508);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63.0293417922284,0) rectangle (axis cs:64.0285487708168,478);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:64.0285487708168,0) rectangle (axis cs:65.0277557494052,472);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:65.0277557494052,0) rectangle (axis cs:66.0269627279936,437);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:66.0269627279936,0) rectangle (axis cs:67.0261697065821,448);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:67.0261697065821,0) rectangle (axis cs:68.0253766851705,436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:68.0253766851705,0) rectangle (axis cs:69.0245836637589,436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.0245836637589,0) rectangle (axis cs:70.0237906423474,468);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:70.0237906423474,0) rectangle (axis cs:71.0229976209358,516);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:71.0229976209358,0) rectangle (axis cs:72.0222045995242,527);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:72.0222045995242,0) rectangle (axis cs:73.0214115781126,577);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:73.0214115781126,0) rectangle (axis cs:74.020618556701,596);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:74.020618556701,0) rectangle (axis cs:75.0198255352895,691);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:75.0198255352895,0) rectangle (axis cs:76.0190325138779,843);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:76.0190325138779,0) rectangle (axis cs:77.0182394924663,873);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:77.0182394924663,0) rectangle (axis cs:78.0174464710547,1024);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:78.0174464710547,0) rectangle (axis cs:79.0166534496432,1098);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.0166534496431,0) rectangle (axis cs:80.0158604282316,1247);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:80.0158604282316,0) rectangle (axis cs:81.01506740682,1417);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.01506740682,0) rectangle (axis cs:82.0142743854084,1566);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:82.0142743854084,0) rectangle (axis cs:83.0134813639968,1719);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:83.0134813639968,0) rectangle (axis cs:84.0126883425853,1967);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:84.0126883425852,0) rectangle (axis cs:85.0118953211737,2142);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:85.0118953211737,0) rectangle (axis cs:86.0111022997621,2505);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:86.0111022997621,0) rectangle (axis cs:87.0103092783505,2661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:87.0103092783505,0) rectangle (axis cs:88.0095162569389,2892);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.009516256939,0) rectangle (axis cs:89.0087232355274,3163);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:89.0087232355274,0) rectangle (axis cs:90.0079302141158,3375);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:90.0079302141158,0) rectangle (axis cs:91.0071371927042,3745);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:91.0071371927042,0) rectangle (axis cs:92.0063441712926,3938);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:92.0063441712926,0) rectangle (axis cs:93.005551149881,4059);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:93.005551149881,0) rectangle (axis cs:94.0047581284695,4297);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:94.0047581284695,0) rectangle (axis cs:95.0039651070579,4199);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:95.0039651070579,0) rectangle (axis cs:96.0031720856463,4008);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:96.0031720856463,0) rectangle (axis cs:97.0023790642347,3838);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:97.0023790642347,0) rectangle (axis cs:98.0015860428231,3294);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.0015860428231,0) rectangle (axis cs:99.0007930214116,2045);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:99.0007930214116,0) rectangle (axis cs:100,750);
\end{groupplot}

\end{tikzpicture}


==> plots/CNH.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Profit},
x grid style={white!69.0196078431373!black},
xlabel={Profit (\(\displaystyle /h)\)},
xmin=6.18872044800425, xmax=970.013363018395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4508.7,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.9989314739311,0) rectangle (axis cs:58.7609736791165,4230);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Profit}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58.7609736791165,0) rectangle (axis cs:67.5230158843019,4294);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:67.5230158843019,0) rectangle (axis cs:76.2850580894872,3739);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:76.2850580894872,0) rectangle (axis cs:85.0471002946726,3443);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:85.0471002946726,0) rectangle (axis cs:93.809142499858,2981);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:93.809142499858,0) rectangle (axis cs:102.571184705043,2924);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:102.571184705043,0) rectangle (axis cs:111.333226910229,2884);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:111.333226910229,0) rectangle (axis cs:120.095269115414,3118);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:120.095269115414,0) rectangle (axis cs:128.857311320599,2570);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:128.857311320599,0) rectangle (axis cs:137.619353525785,2640);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:137.619353525785,0) rectangle (axis cs:146.38139573097,2614);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:146.38139573097,0) rectangle (axis cs:155.143437936156,2605);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:155.143437936156,0) rectangle (axis cs:163.905480141341,2418);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:163.905480141341,0) rectangle (axis cs:172.667522346526,2450);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:172.667522346526,0) rectangle (axis cs:181.429564551712,2021);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:181.429564551712,0) rectangle (axis cs:190.191606756897,1763);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:190.191606756897,0) rectangle (axis cs:198.953648962082,1523);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:198.953648962082,0) rectangle (axis cs:207.715691167268,1239);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:207.715691167268,0) rectangle (axis cs:216.477733372453,1152);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:216.477733372453,0) rectangle (axis cs:225.239775577639,1003);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:225.239775577639,0) rectangle (axis cs:234.001817782824,875);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:234.001817782824,0) rectangle (axis cs:242.763859988009,796);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:242.763859988009,0) rectangle (axis cs:251.525902193195,782);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:251.525902193195,0) rectangle (axis cs:260.28794439838,709);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:260.28794439838,0) rectangle (axis cs:269.049986603565,685);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:269.049986603565,0) rectangle (axis cs:277.812028808751,677);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:277.812028808751,0) rectangle (axis cs:286.574071013936,636);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:286.574071013936,0) rectangle (axis cs:295.336113219122,637);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:295.336113219122,0) rectangle (axis cs:304.098155424307,654);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:304.098155424307,0) rectangle (axis cs:312.860197629492,645);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:312.860197629492,0) rectangle (axis cs:321.622239834678,647);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:321.622239834678,0) rectangle (axis cs:330.384282039863,651);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:330.384282039863,0) rectangle (axis cs:339.146324245048,676);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:339.146324245048,0) rectangle (axis cs:347.908366450234,596);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:347.908366450234,0) rectangle (axis cs:356.670408655419,644);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:356.670408655419,0) rectangle (axis cs:365.432450860604,644);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:365.432450860604,0) rectangle (axis cs:374.19449306579,628);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:374.19449306579,0) rectangle (axis cs:382.956535270975,608);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:382.956535270975,0) rectangle (axis cs:391.718577476161,549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:391.718577476161,0) rectangle (axis cs:400.480619681346,568);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:400.480619681346,0) rectangle (axis cs:409.242661886531,519);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:409.242661886531,0) rectangle (axis cs:418.004704091717,457);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:418.004704091717,0) rectangle (axis cs:426.766746296902,482);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:426.766746296902,0) rectangle (axis cs:435.528788502087,424);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:435.528788502087,0) rectangle (axis cs:444.290830707273,410);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:444.290830707273,0) rectangle (axis cs:453.052872912458,403);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:453.052872912458,0) rectangle (axis cs:461.814915117644,431);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:461.814915117644,0) rectangle (axis cs:470.576957322829,422);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:470.576957322829,0) rectangle (axis cs:479.338999528014,412);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:479.338999528014,0) rectangle (axis cs:488.1010417332,408);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:488.1010417332,0) rectangle (axis cs:496.863083938385,435);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:496.863083938385,0) rectangle (axis cs:505.62512614357,420);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:505.62512614357,0) rectangle (axis cs:514.387168348756,438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:514.387168348756,0) rectangle (axis cs:523.149210553941,463);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:523.149210553941,0) rectangle (axis cs:531.911252759127,490);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:531.911252759126,0) rectangle (axis cs:540.673294964312,522);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:540.673294964312,0) rectangle (axis cs:549.435337169497,475);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:549.435337169497,0) rectangle (axis cs:558.197379374683,468);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:558.197379374683,0) rectangle (axis cs:566.959421579868,461);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:566.959421579868,0) rectangle (axis cs:575.721463785053,520);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:575.721463785053,0) rectangle (axis cs:584.483505990239,458);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:584.483505990239,0) rectangle (axis cs:593.245548195424,444);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:593.245548195424,0) rectangle (axis cs:602.00759040061,451);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:602.007590400609,0) rectangle (axis cs:610.769632605795,437);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:610.769632605795,0) rectangle (axis cs:619.53167481098,400);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:619.53167481098,0) rectangle (axis cs:628.293717016165,371);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:628.293717016166,0) rectangle (axis cs:637.055759221351,319);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:637.055759221351,0) rectangle (axis cs:645.817801426536,271);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:645.817801426536,0) rectangle (axis cs:654.579843631722,243);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:654.579843631722,0) rectangle (axis cs:663.341885836907,224);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:663.341885836907,0) rectangle (axis cs:672.103928042092,220);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:672.103928042092,0) rectangle (axis cs:680.865970247278,203);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:680.865970247278,0) rectangle (axis cs:689.628012452463,167);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:689.628012452463,0) rectangle (axis cs:698.390054657648,136);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:698.390054657649,0) rectangle (axis cs:707.152096862834,121);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:707.152096862834,0) rectangle (axis cs:715.914139068019,112);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:715.914139068019,0) rectangle (axis cs:724.676181273205,101);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:724.676181273205,0) rectangle (axis cs:733.43822347839,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:733.43822347839,0) rectangle (axis cs:742.200265683575,61);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:742.200265683575,0) rectangle (axis cs:750.962307888761,43);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:750.962307888761,0) rectangle (axis cs:759.724350093946,40);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:759.724350093946,0) rectangle (axis cs:768.486392299132,37);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:768.486392299131,0) rectangle (axis cs:777.248434504317,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:777.248434504317,0) rectangle (axis cs:786.010476709502,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:786.010476709502,0) rectangle (axis cs:794.772518914688,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:794.772518914688,0) rectangle (axis cs:803.534561119873,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:803.534561119873,0) rectangle (axis cs:812.296603325058,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:812.296603325058,0) rectangle (axis cs:821.058645530244,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:821.058645530244,0) rectangle (axis cs:829.820687735429,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:829.820687735429,0) rectangle (axis cs:838.582729940615,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:838.582729940614,0) rectangle (axis cs:847.3447721458,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:847.3447721458,0) rectangle (axis cs:856.106814350985,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:856.106814350985,0) rectangle (axis cs:864.86885655617,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:864.868856556171,0) rectangle (axis cs:873.630898761356,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:873.630898761356,0) rectangle (axis cs:882.392940966541,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:882.392940966541,0) rectangle (axis cs:891.154983171727,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:891.154983171727,0) rectangle (axis cs:899.917025376912,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:899.917025376912,0) rectangle (axis cs:908.679067582097,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:908.679067582098,0) rectangle (axis cs:917.441109787283,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:917.441109787283,0) rectangle (axis cs:926.203151992468,1);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Crusing Time},
x grid style={white!69.0196078431373!black},
xlabel={Cruising time (h/day)},
xmin=-0.457, xmax=9.597,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=2357.25,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.0914,769);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Crusing Time}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0914,0) rectangle (axis cs:0.1828,494);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.1828,0) rectangle (axis cs:0.2742,479);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.2742,0) rectangle (axis cs:0.3656,476);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.3656,0) rectangle (axis cs:0.457,503);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.457,0) rectangle (axis cs:0.5484,506);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.5484,0) rectangle (axis cs:0.6398,469);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.6398,0) rectangle (axis cs:0.7312,539);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.7312,0) rectangle (axis cs:0.8226,430);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.8226,0) rectangle (axis cs:0.914,420);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.914,0) rectangle (axis cs:1.0054,406);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.0054,0) rectangle (axis cs:1.0968,397);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.0968,0) rectangle (axis cs:1.1882,411);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1882,0) rectangle (axis cs:1.2796,451);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.2796,0) rectangle (axis cs:1.371,519);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.371,0) rectangle (axis cs:1.4624,548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.4624,0) rectangle (axis cs:1.5538,664);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.5538,0) rectangle (axis cs:1.6452,633);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.6452,0) rectangle (axis cs:1.7366,766);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.7366,0) rectangle (axis cs:1.828,810);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.828,0) rectangle (axis cs:1.9194,908);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.9194,0) rectangle (axis cs:2.0108,1144);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.0108,0) rectangle (axis cs:2.1022,1084);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.1022,0) rectangle (axis cs:2.1936,1227);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.1936,0) rectangle (axis cs:2.285,1315);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.285,0) rectangle (axis cs:2.3764,1439);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.3764,0) rectangle (axis cs:2.4678,1637);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.4678,0) rectangle (axis cs:2.5592,1755);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.5592,0) rectangle (axis cs:2.6506,2138);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.6506,0) rectangle (axis cs:2.742,2064);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.742,0) rectangle (axis cs:2.8334,2169);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.8334,0) rectangle (axis cs:2.9248,2168);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.9248,0) rectangle (axis cs:3.0162,2197);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.0162,0) rectangle (axis cs:3.1076,2245);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.1076,0) rectangle (axis cs:3.199,2107);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.199,0) rectangle (axis cs:3.2904,2130);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.2904,0) rectangle (axis cs:3.3818,1763);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.3818,0) rectangle (axis cs:3.4732,1592);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.4732,0) rectangle (axis cs:3.5646,1351);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.5646,0) rectangle (axis cs:3.656,1276);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.656,0) rectangle (axis cs:3.7474,1094);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.7474,0) rectangle (axis cs:3.8388,944);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.8388,0) rectangle (axis cs:3.9302,940);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.9302,0) rectangle (axis cs:4.0216,738);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.0216,0) rectangle (axis cs:4.113,763);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.113,0) rectangle (axis cs:4.2044,737);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.2044,0) rectangle (axis cs:4.2958,746);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.2958,0) rectangle (axis cs:4.3872,817);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.3872,0) rectangle (axis cs:4.4786,794);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.4786,0) rectangle (axis cs:4.57,843);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.57,0) rectangle (axis cs:4.6614,944);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.6614,0) rectangle (axis cs:4.7528,949);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.7528,0) rectangle (axis cs:4.8442,951);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.8442,0) rectangle (axis cs:4.9356,1069);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.9356,0) rectangle (axis cs:5.027,1123);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.027,0) rectangle (axis cs:5.1184,1281);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.1184,0) rectangle (axis cs:5.2098,1321);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.2098,0) rectangle (axis cs:5.3012,1571);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.3012,0) rectangle (axis cs:5.3926,1546);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.3926,0) rectangle (axis cs:5.484,1458);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.484,0) rectangle (axis cs:5.5754,1632);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.5754,0) rectangle (axis cs:5.6668,1667);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.6668,0) rectangle (axis cs:5.7582,1655);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.7582,0) rectangle (axis cs:5.8496,1705);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.8496,0) rectangle (axis cs:5.941,1977);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.941,0) rectangle (axis cs:6.0324,1798);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.0324,0) rectangle (axis cs:6.1238,1789);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.1238,0) rectangle (axis cs:6.2152,1815);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.2152,0) rectangle (axis cs:6.3066,1756);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.3066,0) rectangle (axis cs:6.398,1676);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.398,0) rectangle (axis cs:6.4894,1669);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.4894,0) rectangle (axis cs:6.5808,1765);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.5808,0) rectangle (axis cs:6.6722,1597);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.6722,0) rectangle (axis cs:6.7636,1551);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.7636,0) rectangle (axis cs:6.855,1471);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.855,0) rectangle (axis cs:6.9464,1410);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.9464,0) rectangle (axis cs:7.0378,1344);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.0378,0) rectangle (axis cs:7.1292,1271);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.1292,0) rectangle (axis cs:7.2206,1293);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.2206,0) rectangle (axis cs:7.312,1055);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.312,0) rectangle (axis cs:7.4034,1008);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.4034,0) rectangle (axis cs:7.4948,928);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.4948,0) rectangle (axis cs:7.5862,788);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.5862,0) rectangle (axis cs:7.6776,664);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.6776,0) rectangle (axis cs:7.769,618);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.769,0) rectangle (axis cs:7.8604,657);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.8604,0) rectangle (axis cs:7.9518,471);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.9518,0) rectangle (axis cs:8.0432,383);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.0432,0) rectangle (axis cs:8.1346,342);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.1346,0) rectangle (axis cs:8.226,265);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.226,0) rectangle (axis cs:8.3174,214);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.3174,0) rectangle (axis cs:8.4088,145);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.4088,0) rectangle (axis cs:8.5002,147);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.5002,0) rectangle (axis cs:8.5916,85);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.5916,0) rectangle (axis cs:8.683,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.683,0) rectangle (axis cs:8.7744,40);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.7744,0) rectangle (axis cs:8.8658,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.8658,0) rectangle (axis cs:8.9572,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.9572,0) rectangle (axis cs:9.0486,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.0486,0) rectangle (axis cs:9.14,2);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Travel Distance},
x grid style={white!69.0196078431373!black},
xlabel={Travel Distance (km/h)},
xmin=-3262.26966947751, xmax=68507.6630590277,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4239.9,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:652.453933895502,611);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Travel Distance}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:652.453933895502,0) rectangle (axis cs:1304.907867791,525);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1304.907867791,0) rectangle (axis cs:1957.36180168651,546);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1957.3618016865,0) rectangle (axis cs:2609.81573558201,561);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2609.81573558201,0) rectangle (axis cs:3262.26966947751,552);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3262.26966947751,0) rectangle (axis cs:3914.72360337301,531);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3914.72360337301,0) rectangle (axis cs:4567.17753726851,453);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4567.17753726851,0) rectangle (axis cs:5219.63147116401,432);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5219.63147116401,0) rectangle (axis cs:5872.08540505952,380);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5872.08540505952,0) rectangle (axis cs:6524.53933895502,371);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6524.53933895502,0) rectangle (axis cs:7176.99327285052,370);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7176.99327285052,0) rectangle (axis cs:7829.44720674602,357);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7829.44720674602,0) rectangle (axis cs:8481.90114064152,458);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8481.90114064152,0) rectangle (axis cs:9134.35507453702,555);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9134.35507453702,0) rectangle (axis cs:9786.80900843252,721);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9786.80900843253,0) rectangle (axis cs:10439.262942328,760);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10439.262942328,0) rectangle (axis cs:11091.7168762235,765);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11091.7168762235,0) rectangle (axis cs:11744.170810119,818);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11744.170810119,0) rectangle (axis cs:12396.6247440145,978);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12396.6247440145,0) rectangle (axis cs:13049.07867791,1120);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13049.07867791,0) rectangle (axis cs:13701.5326118055,1150);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13701.5326118055,0) rectangle (axis cs:14353.986545701,1304);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14353.986545701,0) rectangle (axis cs:15006.4404795965,1484);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15006.4404795965,0) rectangle (axis cs:15658.894413492,1744);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15658.894413492,0) rectangle (axis cs:16311.3483473875,1986);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16311.3483473875,0) rectangle (axis cs:16963.802281283,2280);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16963.802281283,0) rectangle (axis cs:17616.2562151785,2581);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17616.2562151785,0) rectangle (axis cs:18268.710149074,2868);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18268.710149074,0) rectangle (axis cs:18921.1640829695,3074);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18921.1640829695,0) rectangle (axis cs:19573.618016865,3547);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19573.618016865,0) rectangle (axis cs:20226.0719507605,3720);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20226.0719507606,0) rectangle (axis cs:20878.5258846561,3869);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20878.5258846561,0) rectangle (axis cs:21530.9798185516,4038);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21530.9798185516,0) rectangle (axis cs:22183.4337524471,3944);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22183.4337524471,0) rectangle (axis cs:22835.8876863426,3850);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22835.8876863426,0) rectangle (axis cs:23488.3416202381,3715);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23488.3416202381,0) rectangle (axis cs:24140.7955541336,3435);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24140.7955541336,0) rectangle (axis cs:24793.2494880291,3215);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24793.2494880291,0) rectangle (axis cs:25445.7034219246,3110);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25445.7034219246,0) rectangle (axis cs:26098.1573558201,2845);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26098.1573558201,0) rectangle (axis cs:26750.6112897156,2551);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26750.6112897156,0) rectangle (axis cs:27403.0652236111,2331);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27403.0652236111,0) rectangle (axis cs:28055.5191575066,2091);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28055.5191575066,0) rectangle (axis cs:28707.9730914021,2032);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28707.9730914021,0) rectangle (axis cs:29360.4270252976,1906);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29360.4270252976,0) rectangle (axis cs:30012.8809591931,1931);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30012.8809591931,0) rectangle (axis cs:30665.3348930886,1937);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30665.3348930886,0) rectangle (axis cs:31317.7888269841,1923);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31317.7888269841,0) rectangle (axis cs:31970.2427608796,1898);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31970.2427608796,0) rectangle (axis cs:32622.6966947751,1896);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32622.6966947751,0) rectangle (axis cs:33275.1506286706,1894);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33275.1506286706,0) rectangle (axis cs:33927.6045625661,1784);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33927.6045625661,0) rectangle (axis cs:34580.0584964616,1532);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34580.0584964616,0) rectangle (axis cs:35232.5124303571,1391);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35232.5124303571,0) rectangle (axis cs:35884.9663642526,1274);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35884.9663642526,0) rectangle (axis cs:36537.4202981481,1112);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36537.4202981481,0) rectangle (axis cs:37189.8742320436,858);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37189.8742320436,0) rectangle (axis cs:37842.3281659391,706);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37842.3281659391,0) rectangle (axis cs:38494.7820998346,562);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38494.7820998346,0) rectangle (axis cs:39147.2360337301,503);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39147.2360337301,0) rectangle (axis cs:39799.6899676256,391);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39799.6899676256,0) rectangle (axis cs:40452.1439015211,313);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40452.1439015211,0) rectangle (axis cs:41104.5978354166,273);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41104.5978354166,0) rectangle (axis cs:41757.0517693121,226);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41757.0517693121,0) rectangle (axis cs:42409.5057032076,167);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42409.5057032076,0) rectangle (axis cs:43061.9596371031,136);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43061.9596371031,0) rectangle (axis cs:43714.4135709986,114);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43714.4135709986,0) rectangle (axis cs:44366.8675048941,73);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44366.8675048941,0) rectangle (axis cs:45019.3214387896,64);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45019.3214387896,0) rectangle (axis cs:45671.7753726851,51);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45671.7753726851,0) rectangle (axis cs:46324.2293065806,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46324.2293065806,0) rectangle (axis cs:46976.6832404761,49);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46976.6832404761,0) rectangle (axis cs:47629.1371743716,29);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:47629.1371743716,0) rectangle (axis cs:48281.5911082671,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48281.5911082671,0) rectangle (axis cs:48934.0450421626,19);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48934.0450421626,0) rectangle (axis cs:49586.4989760581,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49586.4989760581,0) rectangle (axis cs:50238.9529099536,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50238.9529099536,0) rectangle (axis cs:50891.4068438491,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50891.4068438491,0) rectangle (axis cs:51543.8607777446,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:51543.8607777446,0) rectangle (axis cs:52196.3147116401,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52196.3147116401,0) rectangle (axis cs:52848.7686455356,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52848.7686455356,0) rectangle (axis cs:53501.2225794311,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:53501.2225794311,0) rectangle (axis cs:54153.6765133266,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54153.6765133266,0) rectangle (axis cs:54806.1304472221,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54806.1304472221,0) rectangle (axis cs:55458.5843811176,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:55458.5843811176,0) rectangle (axis cs:56111.0383150131,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56111.0383150131,0) rectangle (axis cs:56763.4922489086,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56763.4922489086,0) rectangle (axis cs:57415.9461828041,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:57415.9461828041,0) rectangle (axis cs:58068.4001166996,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58068.4001166996,0) rectangle (axis cs:58720.8540505952,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58720.8540505952,0) rectangle (axis cs:59373.3079844907,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59373.3079844906,0) rectangle (axis cs:60025.7619183861,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60025.7619183862,0) rectangle (axis cs:60678.2158522817,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60678.2158522817,0) rectangle (axis cs:61330.6697861772,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61330.6697861772,0) rectangle (axis cs:61983.1237200727,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61983.1237200727,0) rectangle (axis cs:62635.5776539682,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:62635.5776539682,0) rectangle (axis cs:63288.0315878637,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63288.0315878637,0) rectangle (axis cs:63940.4855217592,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63940.4855217592,0) rectangle (axis cs:64592.9394556547,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:64592.9394556547,0) rectangle (axis cs:65245.3933895502,1);
\end{groupplot}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Occupancy Rate},
x grid style={white!69.0196078431373!black},
xlabel={Occupancy Rate (\%)},
xmin=-4.9167327517843, xmax=104.996034892942,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=3954.3,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.079302141157811,0) rectangle (axis cs:1.07850911974623,935);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Occupancy Rate}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.07850911974623,0) rectangle (axis cs:2.07771609833465,639);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.07771609833465,0) rectangle (axis cs:3.07692307692308,654);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.07692307692308,0) rectangle (axis cs:4.0761300555115,687);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.0761300555115,0) rectangle (axis cs:5.07533703409992,785);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.07533703409992,0) rectangle (axis cs:6.07454401268834,767);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.07454401268834,0) rectangle (axis cs:7.07375099127676,837);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.07375099127676,0) rectangle (axis cs:8.07295796986519,845);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.07295796986519,0) rectangle (axis cs:9.07216494845361,903);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.07216494845361,0) rectangle (axis cs:10.071371927042,886);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.071371927042,0) rectangle (axis cs:11.0705789056305,872);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.0705789056305,0) rectangle (axis cs:12.0697858842189,846);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.0697858842189,0) rectangle (axis cs:13.0689928628073,871);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.0689928628073,0) rectangle (axis cs:14.0681998413957,899);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.0681998413957,0) rectangle (axis cs:15.0674068199841,821);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.0674068199841,0) rectangle (axis cs:16.0666137985726,787);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16.0666137985726,0) rectangle (axis cs:17.065820777161,771);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17.065820777161,0) rectangle (axis cs:18.0650277557494,719);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18.0650277557494,0) rectangle (axis cs:19.0642347343378,672);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19.0642347343378,0) rectangle (axis cs:20.0634417129263,625);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20.0634417129262,0) rectangle (axis cs:21.0626486915147,549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21.0626486915147,0) rectangle (axis cs:22.0618556701031,501);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.0618556701031,0) rectangle (axis cs:23.0610626486915,504);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23.0610626486915,0) rectangle (axis cs:24.0602696272799,437);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24.0602696272799,0) rectangle (axis cs:25.0594766058684,466);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25.0594766058684,0) rectangle (axis cs:26.0586835844568,429);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26.0586835844568,0) rectangle (axis cs:27.0578905630452,487);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27.0578905630452,0) rectangle (axis cs:28.0570975416336,485);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28.0570975416336,0) rectangle (axis cs:29.056304520222,512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29.056304520222,0) rectangle (axis cs:30.0555114988105,625);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30.0555114988105,0) rectangle (axis cs:31.0547184773989,666);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31.0547184773989,0) rectangle (axis cs:32.0539254559873,722);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32.0539254559873,0) rectangle (axis cs:33.0531324345757,812);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33.0531324345757,0) rectangle (axis cs:34.0523394131642,874);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34.0523394131641,0) rectangle (axis cs:35.0515463917526,957);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35.0515463917526,0) rectangle (axis cs:36.050753370341,977);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36.050753370341,0) rectangle (axis cs:37.0499603489294,1049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37.0499603489294,0) rectangle (axis cs:38.0491673275178,1051);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38.0491673275178,0) rectangle (axis cs:39.0483743061063,1041);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39.0483743061063,0) rectangle (axis cs:40.0475812846947,1130);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40.0475812846947,0) rectangle (axis cs:41.0467882632831,1113);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.0467882632831,0) rectangle (axis cs:42.0459952418715,1048);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42.0459952418715,0) rectangle (axis cs:43.0452022204599,1075);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43.04520222046,0) rectangle (axis cs:44.0444091990484,1046);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44.0444091990484,0) rectangle (axis cs:45.0436161776368,981);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45.0436161776368,0) rectangle (axis cs:46.0428231562252,904);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46.0428231562252,0) rectangle (axis cs:47.0420301348136,899);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:47.0420301348136,0) rectangle (axis cs:48.0412371134021,766);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48.0412371134021,0) rectangle (axis cs:49.0404440919905,702);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.0404440919905,0) rectangle (axis cs:50.0396510705789,658);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50.0396510705789,0) rectangle (axis cs:51.0388580491673,625);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:51.0388580491673,0) rectangle (axis cs:52.0380650277557,638);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52.0380650277557,0) rectangle (axis cs:53.0372720063442,499);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:53.0372720063442,0) rectangle (axis cs:54.0364789849326,475);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54.0364789849326,0) rectangle (axis cs:55.035685963521,424);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:55.035685963521,0) rectangle (axis cs:56.0348929421094,386);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56.0348929421094,0) rectangle (axis cs:57.0340999206979,343);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:57.0340999206979,0) rectangle (axis cs:58.0333068992863,327);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58.0333068992863,0) rectangle (axis cs:59.0325138778747,310);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.0325138778747,0) rectangle (axis cs:60.0317208564631,241);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60.0317208564631,0) rectangle (axis cs:61.0309278350515,253);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.0309278350515,0) rectangle (axis cs:62.03013481364,254);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:62.03013481364,0) rectangle (axis cs:63.0293417922284,281);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63.0293417922284,0) rectangle (axis cs:64.0285487708168,255);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:64.0285487708168,0) rectangle (axis cs:65.0277557494052,291);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:65.0277557494052,0) rectangle (axis cs:66.0269627279936,302);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:66.0269627279936,0) rectangle (axis cs:67.0261697065821,322);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:67.0261697065821,0) rectangle (axis cs:68.0253766851705,336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:68.0253766851705,0) rectangle (axis cs:69.0245836637589,337);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.0245836637589,0) rectangle (axis cs:70.0237906423474,383);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:70.0237906423474,0) rectangle (axis cs:71.0229976209358,407);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:71.0229976209358,0) rectangle (axis cs:72.0222045995242,476);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:72.0222045995242,0) rectangle (axis cs:73.0214115781126,483);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:73.0214115781126,0) rectangle (axis cs:74.020618556701,579);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:74.020618556701,0) rectangle (axis cs:75.0198255352895,584);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:75.0198255352895,0) rectangle (axis cs:76.0190325138779,761);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:76.0190325138779,0) rectangle (axis cs:77.0182394924663,768);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:77.0182394924663,0) rectangle (axis cs:78.0174464710547,792);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:78.0174464710547,0) rectangle (axis cs:79.0166534496432,916);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.0166534496431,0) rectangle (axis cs:80.0158604282316,1073);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:80.0158604282316,0) rectangle (axis cs:81.01506740682,1213);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.01506740682,0) rectangle (axis cs:82.0142743854084,1336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:82.0142743854084,0) rectangle (axis cs:83.0134813639968,1526);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:83.0134813639968,0) rectangle (axis cs:84.0126883425853,1641);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:84.0126883425852,0) rectangle (axis cs:85.0118953211737,1816);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:85.0118953211737,0) rectangle (axis cs:86.0111022997621,2066);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:86.0111022997621,0) rectangle (axis cs:87.0103092783505,2302);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:87.0103092783505,0) rectangle (axis cs:88.0095162569389,2520);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.009516256939,0) rectangle (axis cs:89.0087232355274,2743);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:89.0087232355274,0) rectangle (axis cs:90.0079302141158,3061);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:90.0079302141158,0) rectangle (axis cs:91.0071371927042,3284);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:91.0071371927042,0) rectangle (axis cs:92.0063441712926,3361);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:92.0063441712926,0) rectangle (axis cs:93.005551149881,3585);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:93.005551149881,0) rectangle (axis cs:94.0047581284695,3641);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:94.0047581284695,0) rectangle (axis cs:95.0039651070579,3766);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:95.0039651070579,0) rectangle (axis cs:96.0031720856463,3571);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:96.0031720856463,0) rectangle (axis cs:97.0023790642347,3308);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:97.0023790642347,0) rectangle (axis cs:98.0015860428231,2818);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.0015860428231,0) rectangle (axis cs:99.0007930214116,1724);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:99.0007930214116,0) rectangle (axis cs:100,689);
\end{groupplot}

\end{tikzpicture}


==> plots/IMH.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Profit},
x grid style={white!69.0196078431373!black},
xlabel={Profit (\(\displaystyle /h)\)},
xmin=1.65491847867983, xmax=1065.21705697323,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=2695.35,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.9986520466142,0) rectangle (axis cs:59.667398760201,720);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Profit}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.667398760201,0) rectangle (axis cs:69.3361454737879,796);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.3361454737879,0) rectangle (axis cs:79.0048921873748,758);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.0048921873747,0) rectangle (axis cs:88.6736389009616,876);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.6736389009616,0) rectangle (axis cs:98.3423856145485,955);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.3423856145485,0) rectangle (axis cs:108.011132328135,1211);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:108.011132328135,0) rectangle (axis cs:117.679879041722,1512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:117.679879041722,0) rectangle (axis cs:127.348625755309,1903);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:127.348625755309,0) rectangle (axis cs:137.017372468896,2314);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:137.017372468896,0) rectangle (axis cs:146.686119182483,2392);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:146.686119182483,0) rectangle (axis cs:156.35486589607,2567);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:156.35486589607,0) rectangle (axis cs:166.023612609657,2357);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:166.023612609657,0) rectangle (axis cs:175.692359323243,2209);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:175.692359323243,0) rectangle (axis cs:185.36110603683,1937);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:185.36110603683,0) rectangle (axis cs:195.029852750417,1974);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:195.029852750417,0) rectangle (axis cs:204.698599464004,1889);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:204.698599464004,0) rectangle (axis cs:214.367346177591,1756);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:214.367346177591,0) rectangle (axis cs:224.036092891178,1549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:224.036092891178,0) rectangle (axis cs:233.704839604765,1306);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:233.704839604765,0) rectangle (axis cs:243.373586318351,1106);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:243.373586318351,0) rectangle (axis cs:253.042333031938,1026);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:253.042333031938,0) rectangle (axis cs:262.711079745525,1067);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:262.711079745525,0) rectangle (axis cs:272.379826459112,1077);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:272.379826459112,0) rectangle (axis cs:282.048573172699,1064);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:282.048573172699,0) rectangle (axis cs:291.717319886286,1211);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:291.717319886286,0) rectangle (axis cs:301.386066599873,1371);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:301.386066599873,0) rectangle (axis cs:311.054813313459,1333);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:311.054813313459,0) rectangle (axis cs:320.723560027046,1407);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:320.723560027046,0) rectangle (axis cs:330.392306740633,1394);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:330.392306740633,0) rectangle (axis cs:340.06105345422,1465);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:340.06105345422,0) rectangle (axis cs:349.729800167807,1472);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:349.729800167807,0) rectangle (axis cs:359.398546881394,1485);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:359.398546881394,0) rectangle (axis cs:369.067293594981,1548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:369.067293594981,0) rectangle (axis cs:378.736040308568,1534);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:378.736040308568,0) rectangle (axis cs:388.404787022154,1595);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:388.404787022154,0) rectangle (axis cs:398.073533735741,1465);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:398.073533735741,0) rectangle (axis cs:407.742280449328,1629);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:407.742280449328,0) rectangle (axis cs:417.411027162915,1598);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:417.411027162915,0) rectangle (axis cs:427.079773876502,1660);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:427.079773876502,0) rectangle (axis cs:436.748520590089,1668);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:436.748520590089,0) rectangle (axis cs:446.417267303676,1657);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:446.417267303676,0) rectangle (axis cs:456.086014017262,1634);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:456.086014017262,0) rectangle (axis cs:465.754760730849,1608);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:465.754760730849,0) rectangle (axis cs:475.423507444436,1599);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:475.423507444436,0) rectangle (axis cs:485.092254158023,1565);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:485.092254158023,0) rectangle (axis cs:494.76100087161,1596);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:494.76100087161,0) rectangle (axis cs:504.429747585197,1592);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:504.429747585197,0) rectangle (axis cs:514.098494298784,1552);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:514.098494298784,0) rectangle (axis cs:523.767241012371,1493);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:523.767241012371,0) rectangle (axis cs:533.435987725957,1514);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:533.435987725957,0) rectangle (axis cs:543.104734439544,1465);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:543.104734439544,0) rectangle (axis cs:552.773481153131,1415);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:552.773481153131,0) rectangle (axis cs:562.442227866718,1335);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:562.442227866718,0) rectangle (axis cs:572.110974580305,1367);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:572.110974580305,0) rectangle (axis cs:581.779721293892,1262);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:581.779721293892,0) rectangle (axis cs:591.448468007478,1270);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:591.448468007478,0) rectangle (axis cs:601.117214721065,1240);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:601.117214721065,0) rectangle (axis cs:610.785961434652,1178);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:610.785961434652,0) rectangle (axis cs:620.454708148239,1145);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:620.454708148239,0) rectangle (axis cs:630.123454861826,1045);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:630.123454861826,0) rectangle (axis cs:639.792201575413,1041);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:639.792201575413,0) rectangle (axis cs:649.460948289,964);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:649.460948289,0) rectangle (axis cs:659.129695002587,958);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:659.129695002587,0) rectangle (axis cs:668.798441716173,879);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:668.798441716173,0) rectangle (axis cs:678.46718842976,768);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:678.46718842976,0) rectangle (axis cs:688.135935143347,715);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:688.135935143347,0) rectangle (axis cs:697.804681856934,610);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:697.804681856934,0) rectangle (axis cs:707.473428570521,572);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:707.473428570521,0) rectangle (axis cs:717.142175284108,476);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:717.142175284108,0) rectangle (axis cs:726.810921997695,474);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:726.810921997695,0) rectangle (axis cs:736.479668711282,420);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:736.479668711282,0) rectangle (axis cs:746.148415424868,352);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:746.148415424869,0) rectangle (axis cs:755.817162138455,314);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:755.817162138455,0) rectangle (axis cs:765.485908852042,259);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:765.485908852042,0) rectangle (axis cs:775.154655565629,206);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:775.154655565629,0) rectangle (axis cs:784.823402279216,199);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:784.823402279216,0) rectangle (axis cs:794.492148992803,152);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:794.492148992803,0) rectangle (axis cs:804.16089570639,111);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:804.16089570639,0) rectangle (axis cs:813.829642419976,92);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:813.829642419976,0) rectangle (axis cs:823.498389133563,78);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:823.498389133563,0) rectangle (axis cs:833.16713584715,68);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:833.16713584715,0) rectangle (axis cs:842.835882560737,49);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:842.835882560737,0) rectangle (axis cs:852.504629274324,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:852.504629274324,0) rectangle (axis cs:862.173375987911,23);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:862.173375987911,0) rectangle (axis cs:871.842122701498,18);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:871.842122701498,0) rectangle (axis cs:881.510869415084,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:881.510869415084,0) rectangle (axis cs:891.179616128671,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:891.179616128671,0) rectangle (axis cs:900.848362842258,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:900.848362842258,0) rectangle (axis cs:910.517109555845,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:910.517109555845,0) rectangle (axis cs:920.185856269432,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:920.185856269432,0) rectangle (axis cs:929.854602983019,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:929.854602983019,0) rectangle (axis cs:939.523349696606,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:939.523349696606,0) rectangle (axis cs:949.192096410192,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:949.192096410192,0) rectangle (axis cs:958.860843123779,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:958.860843123779,0) rectangle (axis cs:968.529589837366,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:968.529589837366,0) rectangle (axis cs:978.198336550953,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:978.198336550953,0) rectangle (axis cs:987.86708326454,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:987.86708326454,0) rectangle (axis cs:997.535829978127,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:997.535829978127,0) rectangle (axis cs:1007.20457669171,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1007.20457669171,0) rectangle (axis cs:1016.8733234053,1);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Crusing Time},
x grid style={white!69.0196078431373!black},
xlabel={Cruising time (h/day)},
xmin=-0.73425, xmax=15.41925,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4168.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.14685,600);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Crusing Time}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.14685,0) rectangle (axis cs:0.2937,481);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.2937,0) rectangle (axis cs:0.44055,497);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.44055,0) rectangle (axis cs:0.5874,505);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.5874,0) rectangle (axis cs:0.73425,466);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.73425,0) rectangle (axis cs:0.8811,522);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.8811,0) rectangle (axis cs:1.02795,542);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.02795,0) rectangle (axis cs:1.1748,582);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1748,0) rectangle (axis cs:1.32165,621);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.32165,0) rectangle (axis cs:1.4685,580);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.4685,0) rectangle (axis cs:1.61535,647);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.61535,0) rectangle (axis cs:1.7622,717);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.7622,0) rectangle (axis cs:1.90905,824);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.90905,0) rectangle (axis cs:2.0559,1049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.0559,0) rectangle (axis cs:2.20275,1177);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.20275,0) rectangle (axis cs:2.3496,1567);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.3496,0) rectangle (axis cs:2.49645,1846);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.49645,0) rectangle (axis cs:2.6433,1982);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.6433,0) rectangle (axis cs:2.79015,2121);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.79015,0) rectangle (axis cs:2.937,1957);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.937,0) rectangle (axis cs:3.08385,2197);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.08385,0) rectangle (axis cs:3.2307,2234);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.2307,0) rectangle (axis cs:3.37755,2135);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.37755,0) rectangle (axis cs:3.5244,1955);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.5244,0) rectangle (axis cs:3.67125,2336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.67125,0) rectangle (axis cs:3.8181,2562);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.8181,0) rectangle (axis cs:3.96495,2798);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.96495,0) rectangle (axis cs:4.1118,3042);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.1118,0) rectangle (axis cs:4.25865,2924);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.25865,0) rectangle (axis cs:4.4055,3434);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.4055,0) rectangle (axis cs:4.55235,3604);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.55235,0) rectangle (axis cs:4.6992,3807);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.6992,0) rectangle (axis cs:4.84605,3837);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.84605,0) rectangle (axis cs:4.9929,3435);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.9929,0) rectangle (axis cs:5.13975,3970);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.13975,0) rectangle (axis cs:5.2866,3894);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.2866,0) rectangle (axis cs:5.43345,3965);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.43345,0) rectangle (axis cs:5.5803,3737);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.5803,0) rectangle (axis cs:5.72715,3286);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.72715,0) rectangle (axis cs:5.874,3522);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.874,0) rectangle (axis cs:6.02085,3171);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.02085,0) rectangle (axis cs:6.1677,2994);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.1677,0) rectangle (axis cs:6.31455,2461);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.31455,0) rectangle (axis cs:6.4614,2378);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.4614,0) rectangle (axis cs:6.60825,1983);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.60825,0) rectangle (axis cs:6.7551,1765);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.7551,0) rectangle (axis cs:6.90195,1426);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.90195,0) rectangle (axis cs:7.0488,1028);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.0488,0) rectangle (axis cs:7.19565,899);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.19565,0) rectangle (axis cs:7.3425,676);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.3425,0) rectangle (axis cs:7.48935,541);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.48935,0) rectangle (axis cs:7.6362,426);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.6362,0) rectangle (axis cs:7.78305,273);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.78305,0) rectangle (axis cs:7.9299,205);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.9299,0) rectangle (axis cs:8.07675,131);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.07675,0) rectangle (axis cs:8.2236,111);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.2236,0) rectangle (axis cs:8.37045,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.37045,0) rectangle (axis cs:8.5173,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.5173,0) rectangle (axis cs:8.66415,50);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.66415,0) rectangle (axis cs:8.811,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.811,0) rectangle (axis cs:8.95785,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.95785,0) rectangle (axis cs:9.1047,20);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.1047,0) rectangle (axis cs:9.25155,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.25155,0) rectangle (axis cs:9.3984,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.3984,0) rectangle (axis cs:9.54525,21);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.54525,0) rectangle (axis cs:9.6921,18);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.6921,0) rectangle (axis cs:9.83895,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.83895,0) rectangle (axis cs:9.9858,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.9858,0) rectangle (axis cs:10.13265,17);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.13265,0) rectangle (axis cs:10.2795,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.2795,0) rectangle (axis cs:10.42635,19);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.42635,0) rectangle (axis cs:10.5732,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.5732,0) rectangle (axis cs:10.72005,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.72005,0) rectangle (axis cs:10.8669,21);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.8669,0) rectangle (axis cs:11.01375,18);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.01375,0) rectangle (axis cs:11.1606,19);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.1606,0) rectangle (axis cs:11.30745,17);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.30745,0) rectangle (axis cs:11.4543,17);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.4543,0) rectangle (axis cs:11.60115,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.60115,0) rectangle (axis cs:11.748,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.748,0) rectangle (axis cs:11.89485,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.89485,0) rectangle (axis cs:12.0417,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.0417,0) rectangle (axis cs:12.18855,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.18855,0) rectangle (axis cs:12.3354,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.3354,0) rectangle (axis cs:12.48225,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.48225,0) rectangle (axis cs:12.6291,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.6291,0) rectangle (axis cs:12.77595,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.77595,0) rectangle (axis cs:12.9228,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.9228,0) rectangle (axis cs:13.06965,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.06965,0) rectangle (axis cs:13.2165,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.2165,0) rectangle (axis cs:13.36335,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.36335,0) rectangle (axis cs:13.5102,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.5102,0) rectangle (axis cs:13.65705,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.65705,0) rectangle (axis cs:13.8039,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.8039,0) rectangle (axis cs:13.95075,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.95075,0) rectangle (axis cs:14.0976,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.0976,0) rectangle (axis cs:14.24445,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.24445,0) rectangle (axis cs:14.3913,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.3913,0) rectangle (axis cs:14.53815,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.53815,0) rectangle (axis cs:14.685,3);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Occupancy Rate},
x grid style={white!69.0196078431373!black},
xlabel={Occupancy Rate (\%)},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4152.75,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.99,103);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Occupancy Rate}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.99,0) rectangle (axis cs:1.98,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.98,0) rectangle (axis cs:2.97,35);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.97,0) rectangle (axis cs:3.96,57);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.96,0) rectangle (axis cs:4.95,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5.94,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.94,0) rectangle (axis cs:6.93,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.93,0) rectangle (axis cs:7.92,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.92,0) rectangle (axis cs:8.91,50);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.91,0) rectangle (axis cs:9.9,59);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.9,0) rectangle (axis cs:10.89,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.89,0) rectangle (axis cs:11.88,59);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.88,0) rectangle (axis cs:12.87,80);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.87,0) rectangle (axis cs:13.86,52);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.86,0) rectangle (axis cs:14.85,51);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.85,0) rectangle (axis cs:15.84,79);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.84,0) rectangle (axis cs:16.83,88);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16.83,0) rectangle (axis cs:17.82,84);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17.82,0) rectangle (axis cs:18.81,69);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18.81,0) rectangle (axis cs:19.8,90);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19.8,0) rectangle (axis cs:20.79,73);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20.79,0) rectangle (axis cs:21.78,94);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21.78,0) rectangle (axis cs:22.77,89);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.77,0) rectangle (axis cs:23.76,97);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23.76,0) rectangle (axis cs:24.75,117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24.75,0) rectangle (axis cs:25.74,110);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25.74,0) rectangle (axis cs:26.73,119);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26.73,0) rectangle (axis cs:27.72,131);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27.72,0) rectangle (axis cs:28.71,124);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28.71,0) rectangle (axis cs:29.7,141);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29.7,0) rectangle (axis cs:30.69,144);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30.69,0) rectangle (axis cs:31.68,149);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31.68,0) rectangle (axis cs:32.67,170);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32.67,0) rectangle (axis cs:33.66,181);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33.66,0) rectangle (axis cs:34.65,179);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34.65,0) rectangle (axis cs:35.64,182);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35.64,0) rectangle (axis cs:36.63,188);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36.63,0) rectangle (axis cs:37.62,198);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37.62,0) rectangle (axis cs:38.61,202);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38.61,0) rectangle (axis cs:39.6,219);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39.6,0) rectangle (axis cs:40.59,244);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40.59,0) rectangle (axis cs:41.58,243);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.58,0) rectangle (axis cs:42.57,291);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42.57,0) rectangle (axis cs:43.56,308);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43.56,0) rectangle (axis cs:44.55,341);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44.55,0) rectangle (axis cs:45.54,312);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45.54,0) rectangle (axis cs:46.53,378);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46.53,0) rectangle (axis cs:47.52,430);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:47.52,0) rectangle (axis cs:48.51,468);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48.51,0) rectangle (axis cs:49.5,548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.5,0) rectangle (axis cs:50.49,571);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50.49,0) rectangle (axis cs:51.48,610);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:51.48,0) rectangle (axis cs:52.47,707);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52.47,0) rectangle (axis cs:53.46,815);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:53.46,0) rectangle (axis cs:54.45,900);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54.45,0) rectangle (axis cs:55.44,996);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:55.44,0) rectangle (axis cs:56.43,1151);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56.43,0) rectangle (axis cs:57.42,1280);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:57.42,0) rectangle (axis cs:58.41,1474);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58.41,0) rectangle (axis cs:59.4,1671);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.4,0) rectangle (axis cs:60.39,1868);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60.39,0) rectangle (axis cs:61.38,2063);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.38,0) rectangle (axis cs:62.37,2256);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:62.37,0) rectangle (axis cs:63.36,2512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63.36,0) rectangle (axis cs:64.35,2645);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:64.35,0) rectangle (axis cs:65.34,2908);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:65.34,0) rectangle (axis cs:66.33,3136);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:66.33,0) rectangle (axis cs:67.32,3317);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:67.32,0) rectangle (axis cs:68.31,3471);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:68.31,0) rectangle (axis cs:69.3,3751);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.3,0) rectangle (axis cs:70.29,3749);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:70.29,0) rectangle (axis cs:71.28,3955);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:71.28,0) rectangle (axis cs:72.27,3820);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:72.27,0) rectangle (axis cs:73.26,3902);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:73.26,0) rectangle (axis cs:74.25,3781);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:74.25,0) rectangle (axis cs:75.24,3664);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:75.24,0) rectangle (axis cs:76.23,3457);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:76.23,0) rectangle (axis cs:77.22,3336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:77.22,0) rectangle (axis cs:78.21,3099);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:78.21,0) rectangle (axis cs:79.2,2761);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.2,0) rectangle (axis cs:80.19,2452);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:80.19,0) rectangle (axis cs:81.18,2184);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.18,0) rectangle (axis cs:82.17,1902);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:82.17,0) rectangle (axis cs:83.16,1599);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:83.16,0) rectangle (axis cs:84.15,1309);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:84.15,0) rectangle (axis cs:85.14,1050);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:85.14,0) rectangle (axis cs:86.13,924);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:86.13,0) rectangle (axis cs:87.12,814);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:87.12,0) rectangle (axis cs:88.11,651);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.11,0) rectangle (axis cs:89.1,653);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:89.1,0) rectangle (axis cs:90.09,661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:90.09,0) rectangle (axis cs:91.08,651);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:91.08,0) rectangle (axis cs:92.07,691);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:92.07,0) rectangle (axis cs:93.06,770);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:93.06,0) rectangle (axis cs:94.05,790);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:94.05,0) rectangle (axis cs:95.04,890);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:95.04,0) rectangle (axis cs:96.03,1045);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:96.03,0) rectangle (axis cs:97.02,1253);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:97.02,0) rectangle (axis cs:98.01,1336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.01,0) rectangle (axis cs:99,166);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Travel Distance},
x grid style={white!69.0196078431373!black},
xlabel={Travel Distance (km/h)},
xmin=-1586.89372553881, xmax=33324.768236315,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=5569.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:317.378745107762,407);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Travel Distance}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:317.378745107762,0) rectangle (axis cs:634.757490215523,306);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:634.757490215523,0) rectangle (axis cs:952.136235323285,330);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:952.136235323285,0) rectangle (axis cs:1269.51498043105,340);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1269.51498043105,0) rectangle (axis cs:1586.89372553881,348);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1586.89372553881,0) rectangle (axis cs:1904.27247064657,368);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1904.27247064657,0) rectangle (axis cs:2221.65121575433,380);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2221.65121575433,0) rectangle (axis cs:2539.02996086209,375);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2539.02996086209,0) rectangle (axis cs:2856.40870596985,389);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2856.40870596985,0) rectangle (axis cs:3173.78745107762,389);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3173.78745107762,0) rectangle (axis cs:3491.16619618538,377);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3491.16619618538,0) rectangle (axis cs:3808.54494129314,373);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3808.54494129314,0) rectangle (axis cs:4125.9236864009,348);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4125.9236864009,0) rectangle (axis cs:4443.30243150866,341);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4443.30243150866,0) rectangle (axis cs:4760.68117661642,372);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4760.68117661642,0) rectangle (axis cs:5078.05992172418,351);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5078.05992172418,0) rectangle (axis cs:5395.43866683194,376);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5395.43866683195,0) rectangle (axis cs:5712.81741193971,391);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5712.81741193971,0) rectangle (axis cs:6030.19615704747,341);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6030.19615704747,0) rectangle (axis cs:6347.57490215523,417);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6347.57490215523,0) rectangle (axis cs:6664.95364726299,400);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6664.95364726299,0) rectangle (axis cs:6982.33239237075,381);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6982.33239237075,0) rectangle (axis cs:7299.71113747851,426);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7299.71113747851,0) rectangle (axis cs:7617.08988258628,471);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7617.08988258628,0) rectangle (axis cs:7934.46862769404,466);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7934.46862769404,0) rectangle (axis cs:8251.8473728018,481);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8251.8473728018,0) rectangle (axis cs:8569.22611790956,508);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8569.22611790956,0) rectangle (axis cs:8886.60486301732,512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8886.60486301732,0) rectangle (axis cs:9203.98360812509,537);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9203.98360812508,0) rectangle (axis cs:9521.36235323285,577);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9521.36235323285,0) rectangle (axis cs:9838.74109834061,559);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9838.74109834061,0) rectangle (axis cs:10156.1198434484,547);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10156.1198434484,0) rectangle (axis cs:10473.4985885561,564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10473.4985885561,0) rectangle (axis cs:10790.8773336639,608);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10790.8773336639,0) rectangle (axis cs:11108.2560787717,632);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11108.2560787717,0) rectangle (axis cs:11425.6348238794,637);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11425.6348238794,0) rectangle (axis cs:11743.0135689872,622);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11743.0135689872,0) rectangle (axis cs:12060.3923140949,674);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12060.3923140949,0) rectangle (axis cs:12377.7710592027,713);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12377.7710592027,0) rectangle (axis cs:12695.1498043105,740);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12695.1498043105,0) rectangle (axis cs:13012.5285494182,768);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13012.5285494182,0) rectangle (axis cs:13329.907294526,861);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13329.907294526,0) rectangle (axis cs:13647.2860396337,876);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13647.2860396337,0) rectangle (axis cs:13964.6647847415,958);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13964.6647847415,0) rectangle (axis cs:14282.0435298493,1047);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14282.0435298493,0) rectangle (axis cs:14599.422274957,1273);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14599.422274957,0) rectangle (axis cs:14916.8010200648,1467);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14916.8010200648,0) rectangle (axis cs:15234.1797651726,1710);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15234.1797651726,0) rectangle (axis cs:15551.5585102803,2049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15551.5585102803,0) rectangle (axis cs:15868.9372553881,2397);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15868.9372553881,0) rectangle (axis cs:16186.3160004958,2823);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16186.3160004958,0) rectangle (axis cs:16503.6947456036,3342);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16503.6947456036,0) rectangle (axis cs:16821.0734907114,3795);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16821.0734907114,0) rectangle (axis cs:17138.4522358191,4167);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17138.4522358191,0) rectangle (axis cs:17455.8309809269,4542);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17455.8309809269,0) rectangle (axis cs:17773.2097260346,4864);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17773.2097260346,0) rectangle (axis cs:18090.5884711424,5070);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18090.5884711424,0) rectangle (axis cs:18407.9672162502,5304);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18407.9672162502,0) rectangle (axis cs:18725.3459613579,5189);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18725.3459613579,0) rectangle (axis cs:19042.7247064657,5038);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19042.7247064657,0) rectangle (axis cs:19360.1034515735,4573);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19360.1034515735,0) rectangle (axis cs:19677.4821966812,4088);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19677.4821966812,0) rectangle (axis cs:19994.860941789,3576);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19994.860941789,0) rectangle (axis cs:20312.2396868967,2828);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20312.2396868967,0) rectangle (axis cs:20629.6184320045,2475);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20629.6184320045,0) rectangle (axis cs:20946.9971771123,2007);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20946.9971771123,0) rectangle (axis cs:21264.37592222,1595);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21264.37592222,0) rectangle (axis cs:21581.7546673278,1282);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21581.7546673278,0) rectangle (axis cs:21899.1334124355,1085);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21899.1334124355,0) rectangle (axis cs:22216.5121575433,836);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22216.5121575433,0) rectangle (axis cs:22533.8909026511,634);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22533.8909026511,0) rectangle (axis cs:22851.2696477588,501);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22851.2696477588,0) rectangle (axis cs:23168.6483928666,410);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23168.6483928666,0) rectangle (axis cs:23486.0271379744,323);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23486.0271379744,0) rectangle (axis cs:23803.4058830821,256);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23803.4058830821,0) rectangle (axis cs:24120.7846281899,155);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24120.7846281899,0) rectangle (axis cs:24438.1633732976,145);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24438.1633732976,0) rectangle (axis cs:24755.5421184054,103);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24755.5421184054,0) rectangle (axis cs:25072.9208635132,80);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25072.9208635132,0) rectangle (axis cs:25390.2996086209,61);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25390.2996086209,0) rectangle (axis cs:25707.6783537287,50);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25707.6783537287,0) rectangle (axis cs:26025.0570988364,33);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26025.0570988364,0) rectangle (axis cs:26342.4358439442,25);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26342.4358439442,0) rectangle (axis cs:26659.814589052,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26659.814589052,0) rectangle (axis cs:26977.1933341597,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26977.1933341597,0) rectangle (axis cs:27294.5720792675,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27294.5720792675,0) rectangle (axis cs:27611.9508243753,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27611.9508243753,0) rectangle (axis cs:27929.329569483,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27929.329569483,0) rectangle (axis cs:28246.7083145908,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28246.7083145908,0) rectangle (axis cs:28564.0870596985,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28564.0870596985,0) rectangle (axis cs:28881.4658048063,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28881.4658048063,0) rectangle (axis cs:29198.8445499141,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29198.8445499141,0) rectangle (axis cs:29516.2232950218,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29516.2232950218,0) rectangle (axis cs:29833.6020401296,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29833.6020401296,0) rectangle (axis cs:30150.9807852373,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30150.9807852373,0) rectangle (axis cs:30468.3595303451,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30468.3595303451,0) rectangle (axis cs:30785.7382754529,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30785.7382754529,0) rectangle (axis cs:31103.1170205606,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31103.1170205606,0) rectangle (axis cs:31420.4957656684,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31420.4957656684,0) rectangle (axis cs:31737.8745107761,1);
\end{groupplot}

\end{tikzpicture}


==> plots/INH.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={Profit},
x grid style={white!69.0196078431373!black},
xlabel={Profit (\(\displaystyle /h)\)},
xmin=1.65543123489129, xmax=1065.21703255627,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=3160.5,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.9991403858632,0) rectangle (axis cs:59.6678822160575,808);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Profit}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.6678822160575,0) rectangle (axis cs:69.3366240462519,944);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.3366240462519,0) rectangle (axis cs:79.0053658764463,876);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.0053658764463,0) rectangle (axis cs:88.6741077066406,922);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.6741077066407,0) rectangle (axis cs:98.342849536835,886);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.342849536835,0) rectangle (axis cs:108.011591367029,854);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:108.011591367029,0) rectangle (axis cs:117.680333197224,976);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:117.680333197224,0) rectangle (axis cs:127.349075027418,1052);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:127.349075027418,0) rectangle (axis cs:137.017816857613,1302);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:137.017816857613,0) rectangle (axis cs:146.686558687807,1266);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:146.686558687807,0) rectangle (axis cs:156.355300518001,1600);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:156.355300518001,0) rectangle (axis cs:166.024042348196,1788);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:166.024042348196,0) rectangle (axis cs:175.69278417839,2212);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:175.69278417839,0) rectangle (axis cs:185.361526008584,2456);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:185.361526008584,0) rectangle (axis cs:195.030267838779,2876);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:195.030267838779,0) rectangle (axis cs:204.699009668973,3010);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:204.699009668973,0) rectangle (axis cs:214.367751499167,2740);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:214.367751499167,0) rectangle (axis cs:224.036493329362,2436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:224.036493329362,0) rectangle (axis cs:233.705235159556,1848);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:233.705235159556,0) rectangle (axis cs:243.373976989751,1380);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:243.373976989751,0) rectangle (axis cs:253.042718819945,986);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:253.042718819945,0) rectangle (axis cs:262.711460650139,834);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:262.711460650139,0) rectangle (axis cs:272.380202480334,744);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:272.380202480334,0) rectangle (axis cs:282.048944310528,674);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:282.048944310528,0) rectangle (axis cs:291.717686140722,650);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:291.717686140722,0) rectangle (axis cs:301.386427970917,798);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:301.386427970917,0) rectangle (axis cs:311.055169801111,820);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:311.055169801111,0) rectangle (axis cs:320.723911631306,880);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:320.723911631306,0) rectangle (axis cs:330.3926534615,992);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:330.3926534615,0) rectangle (axis cs:340.061395291694,1128);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:340.061395291694,0) rectangle (axis cs:349.730137121889,1146);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:349.730137121889,0) rectangle (axis cs:359.398878952083,1238);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:359.398878952083,0) rectangle (axis cs:369.067620782277,1396);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:369.067620782277,0) rectangle (axis cs:378.736362612472,1456);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:378.736362612472,0) rectangle (axis cs:388.405104442666,1552);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:388.405104442666,0) rectangle (axis cs:398.073846272861,1498);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:398.073846272861,0) rectangle (axis cs:407.742588103055,1690);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:407.742588103055,0) rectangle (axis cs:417.411329933249,1688);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:417.411329933249,0) rectangle (axis cs:427.080071763444,1634);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:427.080071763444,0) rectangle (axis cs:436.748813593638,1642);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:436.748813593638,0) rectangle (axis cs:446.417555423832,1570);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:446.417555423832,0) rectangle (axis cs:456.086297254027,1438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:456.086297254027,0) rectangle (axis cs:465.755039084221,1280);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:465.755039084221,0) rectangle (axis cs:475.423780914416,1340);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:475.423780914415,0) rectangle (axis cs:485.09252274461,1258);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:485.09252274461,0) rectangle (axis cs:494.761264574804,1196);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:494.761264574804,0) rectangle (axis cs:504.430006404999,1224);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:504.430006404999,0) rectangle (axis cs:514.098748235193,1096);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:514.098748235193,0) rectangle (axis cs:523.767490065387,1166);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:523.767490065387,0) rectangle (axis cs:533.436231895582,1186);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:533.436231895582,0) rectangle (axis cs:543.104973725776,1276);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:543.104973725776,0) rectangle (axis cs:552.77371555597,1194);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:552.773715555971,0) rectangle (axis cs:562.442457386165,1244);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:562.442457386165,0) rectangle (axis cs:572.111199216359,1314);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:572.111199216359,0) rectangle (axis cs:581.779941046554,1336);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:581.779941046554,0) rectangle (axis cs:591.448682876748,1354);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:591.448682876748,0) rectangle (axis cs:601.117424706942,1462);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:601.117424706942,0) rectangle (axis cs:610.786166537137,1528);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:610.786166537137,0) rectangle (axis cs:620.454908367331,1558);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:620.454908367331,0) rectangle (axis cs:630.123650197526,1448);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:630.123650197525,0) rectangle (axis cs:639.79239202772,1556);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:639.79239202772,0) rectangle (axis cs:649.461133857914,1490);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:649.461133857914,0) rectangle (axis cs:659.129875688109,1516);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:659.129875688109,0) rectangle (axis cs:668.798617518303,1468);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:668.798617518303,0) rectangle (axis cs:678.467359348497,1324);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:678.467359348497,0) rectangle (axis cs:688.136101178692,1242);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:688.136101178692,0) rectangle (axis cs:697.804843008886,1082);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:697.804843008886,0) rectangle (axis cs:707.47358483908,1052);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:707.47358483908,0) rectangle (axis cs:717.142326669275,880);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:717.142326669275,0) rectangle (axis cs:726.811068499469,882);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:726.811068499469,0) rectangle (axis cs:736.479810329664,770);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:736.479810329664,0) rectangle (axis cs:746.148552159858,658);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:746.148552159858,0) rectangle (axis cs:755.817293990052,588);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:755.817293990052,0) rectangle (axis cs:765.486035820247,500);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:765.486035820247,0) rectangle (axis cs:775.154777650441,382);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:775.154777650441,0) rectangle (axis cs:784.823519480635,386);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:784.823519480635,0) rectangle (axis cs:794.49226131083,302);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:794.49226131083,0) rectangle (axis cs:804.161003141024,218);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:804.161003141024,0) rectangle (axis cs:813.829744971218,182);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:813.829744971219,0) rectangle (axis cs:823.498486801413,154);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:823.498486801413,0) rectangle (axis cs:833.167228631607,132);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:833.167228631607,0) rectangle (axis cs:842.835970461802,98);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:842.835970461802,0) rectangle (axis cs:852.504712291996,52);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:852.504712291996,0) rectangle (axis cs:862.17345412219,44);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:862.17345412219,0) rectangle (axis cs:871.842195952385,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:871.842195952385,0) rectangle (axis cs:881.510937782579,20);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:881.510937782579,0) rectangle (axis cs:891.179679612774,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:891.179679612773,0) rectangle (axis cs:900.848421442968,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:900.848421442968,0) rectangle (axis cs:910.517163273162,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:910.517163273162,0) rectangle (axis cs:920.185905103357,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:920.185905103357,0) rectangle (axis cs:929.854646933551,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:929.854646933551,0) rectangle (axis cs:939.523388763745,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:939.523388763745,0) rectangle (axis cs:949.19213059394,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:949.19213059394,0) rectangle (axis cs:958.860872424134,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:958.860872424134,0) rectangle (axis cs:968.529614254329,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:968.529614254329,0) rectangle (axis cs:978.198356084523,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:978.198356084523,0) rectangle (axis cs:987.867097914717,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:987.867097914717,0) rectangle (axis cs:997.535839744912,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:997.535839744912,0) rectangle (axis cs:1007.20458157511,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1007.20458157511,0) rectangle (axis cs:1016.8733234053,2);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Crusing Time},
x grid style={white!69.0196078431373!black},
xlabel={Cruising time (h/day)},
xmin=-0.815833333333333, xmax=17.1325,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=5518.8,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.163166666666667,954);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Crusing Time}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.163166666666667,0) rectangle (axis cs:0.326333333333333,754);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.326333333333333,0) rectangle (axis cs:0.4895,644);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.4895,0) rectangle (axis cs:0.652666666666667,588);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.652666666666667,0) rectangle (axis cs:0.815833333333333,542);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.815833333333333,0) rectangle (axis cs:0.979,590);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.979,0) rectangle (axis cs:1.14216666666667,612);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.14216666666667,0) rectangle (axis cs:1.30533333333333,612);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.30533333333333,0) rectangle (axis cs:1.4685,648);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.4685,0) rectangle (axis cs:1.63166666666667,610);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.63166666666667,0) rectangle (axis cs:1.79483333333333,686);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.79483333333333,0) rectangle (axis cs:1.958,746);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.958,0) rectangle (axis cs:2.12116666666667,804);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.12116666666667,0) rectangle (axis cs:2.28433333333333,1004);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.28433333333333,0) rectangle (axis cs:2.4475,1104);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.4475,0) rectangle (axis cs:2.61066666666667,1540);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.61066666666667,0) rectangle (axis cs:2.77383333333333,1722);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.77383333333333,0) rectangle (axis cs:2.937,1882);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.937,0) rectangle (axis cs:3.10016666666667,1960);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.10016666666667,0) rectangle (axis cs:3.26333333333333,1706);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.26333333333333,0) rectangle (axis cs:3.4265,1664);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.4265,0) rectangle (axis cs:3.58966666666667,1442);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.58966666666667,0) rectangle (axis cs:3.75283333333333,1238);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.75283333333333,0) rectangle (axis cs:3.916,902);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.916,0) rectangle (axis cs:4.07916666666667,870);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.07916666666667,0) rectangle (axis cs:4.24233333333333,854);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.24233333333333,0) rectangle (axis cs:4.4055,852);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.4055,0) rectangle (axis cs:4.56866666666667,932);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.56866666666667,0) rectangle (axis cs:4.73183333333333,982);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.73183333333333,0) rectangle (axis cs:4.895,1200);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.895,0) rectangle (axis cs:5.05816666666667,1672);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.05816666666667,0) rectangle (axis cs:5.22133333333333,2200);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.22133333333333,0) rectangle (axis cs:5.3845,2520);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.3845,0) rectangle (axis cs:5.54766666666667,2658);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.54766666666667,0) rectangle (axis cs:5.71083333333333,3564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.71083333333333,0) rectangle (axis cs:5.874,4114);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.874,0) rectangle (axis cs:6.03716666666667,4806);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.03716666666667,0) rectangle (axis cs:6.20033333333333,4906);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.20033333333333,0) rectangle (axis cs:6.3635,4742);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.3635,0) rectangle (axis cs:6.52666666666667,5256);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.52666666666667,0) rectangle (axis cs:6.68983333333333,5044);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.68983333333333,0) rectangle (axis cs:6.853,5060);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.853,0) rectangle (axis cs:7.01616666666667,4264);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.01616666666667,0) rectangle (axis cs:7.17933333333333,4210);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.17933333333333,0) rectangle (axis cs:7.3425,3582);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.3425,0) rectangle (axis cs:7.50566666666667,3270);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.50566666666667,0) rectangle (axis cs:7.66883333333333,2686);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.66883333333333,0) rectangle (axis cs:7.832,1972);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.832,0) rectangle (axis cs:7.99516666666667,1706);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.99516666666667,0) rectangle (axis cs:8.15833333333333,1300);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.15833333333333,0) rectangle (axis cs:8.3215,1060);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.3215,0) rectangle (axis cs:8.48466666666666,838);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.48466666666667,0) rectangle (axis cs:8.64783333333333,534);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.64783333333333,0) rectangle (axis cs:8.811,404);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.811,0) rectangle (axis cs:8.97416666666667,262);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.97416666666667,0) rectangle (axis cs:9.13733333333333,218);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.13733333333333,0) rectangle (axis cs:9.3005,142);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.3005,0) rectangle (axis cs:9.46366666666667,126);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.46366666666667,0) rectangle (axis cs:9.62683333333333,100);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.62683333333333,0) rectangle (axis cs:9.79,94);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.79,0) rectangle (axis cs:9.95316666666667,68);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.95316666666666,0) rectangle (axis cs:10.1163333333333,40);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.1163333333333,0) rectangle (axis cs:10.2795,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.2795,0) rectangle (axis cs:10.4426666666667,44);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.4426666666667,0) rectangle (axis cs:10.6058333333333,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.6058333333333,0) rectangle (axis cs:10.769,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.769,0) rectangle (axis cs:10.9321666666667,28);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.9321666666667,0) rectangle (axis cs:11.0953333333333,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.0953333333333,0) rectangle (axis cs:11.2585,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.2585,0) rectangle (axis cs:11.4216666666667,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.4216666666667,0) rectangle (axis cs:11.5848333333333,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.5848333333333,0) rectangle (axis cs:11.748,32);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.748,0) rectangle (axis cs:11.9111666666667,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.9111666666667,0) rectangle (axis cs:12.0743333333333,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.0743333333333,0) rectangle (axis cs:12.2375,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.2375,0) rectangle (axis cs:12.4006666666667,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.4006666666667,0) rectangle (axis cs:12.5638333333333,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.5638333333333,0) rectangle (axis cs:12.727,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.727,0) rectangle (axis cs:12.8901666666667,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.8901666666667,0) rectangle (axis cs:13.0533333333333,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.0533333333333,0) rectangle (axis cs:13.2165,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.2165,0) rectangle (axis cs:13.3796666666667,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.3796666666667,0) rectangle (axis cs:13.5428333333333,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.5428333333333,0) rectangle (axis cs:13.706,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.706,0) rectangle (axis cs:13.8691666666667,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.8691666666667,0) rectangle (axis cs:14.0323333333333,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.0323333333333,0) rectangle (axis cs:14.1955,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.1955,0) rectangle (axis cs:14.3586666666667,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.3586666666667,0) rectangle (axis cs:14.5218333333333,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.5218333333333,0) rectangle (axis cs:14.685,18);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.685,0) rectangle (axis cs:14.8481666666667,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.8481666666667,0) rectangle (axis cs:15.0113333333333,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.0113333333333,0) rectangle (axis cs:15.1745,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.1745,0) rectangle (axis cs:15.3376666666667,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.3376666666667,0) rectangle (axis cs:15.5008333333333,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.5008333333333,0) rectangle (axis cs:15.664,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.664,0) rectangle (axis cs:15.8271666666667,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.8271666666667,0) rectangle (axis cs:15.9903333333333,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.9903333333333,0) rectangle (axis cs:16.1535,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16.1535,0) rectangle (axis cs:16.3166666666667,6);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Occupancy Rate},
x grid style={white!69.0196078431373!black},
xlabel={Occupancy Rate (\%)},
xmin=-4.99583680266445, xmax=104.912572855953,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=3922.8,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.999167360532889,224);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Occupancy Rate}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.999167360532889,0) rectangle (axis cs:1.99833472106578,138);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.99833472106578,0) rectangle (axis cs:2.99750208159867,134);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.99750208159867,0) rectangle (axis cs:3.99666944213156,152);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.99666944213156,0) rectangle (axis cs:4.99583680266445,138);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.99583680266445,0) rectangle (axis cs:5.99500416319734,140);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.99500416319733,0) rectangle (axis cs:6.99417152373022,170);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.99417152373023,0) rectangle (axis cs:7.99333888426311,156);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7.99333888426311,0) rectangle (axis cs:8.992506244796,178);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8.992506244796,0) rectangle (axis cs:9.99167360532889,218);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9.99167360532889,0) rectangle (axis cs:10.9908409658618,208);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10.9908409658618,0) rectangle (axis cs:11.9900083263947,188);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11.9900083263947,0) rectangle (axis cs:12.9891756869276,212);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12.9891756869276,0) rectangle (axis cs:13.9883430474605,246);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13.9883430474605,0) rectangle (axis cs:14.9875104079933,234);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14.9875104079933,0) rectangle (axis cs:15.9866777685262,254);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15.9866777685262,0) rectangle (axis cs:16.9858451290591,274);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16.9858451290591,0) rectangle (axis cs:17.985012489592,288);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17.985012489592,0) rectangle (axis cs:18.9841798501249,308);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18.9841798501249,0) rectangle (axis cs:19.9833472106578,360);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19.9833472106578,0) rectangle (axis cs:20.9825145711907,294);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20.9825145711907,0) rectangle (axis cs:21.9816819317236,312);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21.9816819317236,0) rectangle (axis cs:22.9808492922565,312);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.9808492922565,0) rectangle (axis cs:23.9800166527893,348);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23.9800166527893,0) rectangle (axis cs:24.9791840133222,410);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24.9791840133222,0) rectangle (axis cs:25.9783513738551,394);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25.9783513738551,0) rectangle (axis cs:26.977518734388,492);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26.977518734388,0) rectangle (axis cs:27.9766860949209,480);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27.9766860949209,0) rectangle (axis cs:28.9758534554538,510);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28.9758534554538,0) rectangle (axis cs:29.9750208159867,556);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29.9750208159867,0) rectangle (axis cs:30.9741881765196,604);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30.9741881765196,0) rectangle (axis cs:31.9733555370525,704);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31.9733555370525,0) rectangle (axis cs:32.9725228975853,756);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32.9725228975853,0) rectangle (axis cs:33.9716902581182,884);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33.9716902581182,0) rectangle (axis cs:34.9708576186511,990);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34.9708576186511,0) rectangle (axis cs:35.970024979184,1066);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35.970024979184,0) rectangle (axis cs:36.9691923397169,1230);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36.9691923397169,0) rectangle (axis cs:37.9683597002498,1374);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37.9683597002498,0) rectangle (axis cs:38.9675270607827,1442);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38.9675270607827,0) rectangle (axis cs:39.9666944213156,1658);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39.9666944213156,0) rectangle (axis cs:40.9658617818485,1936);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40.9658617818485,0) rectangle (axis cs:41.9650291423813,2106);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.9650291423814,0) rectangle (axis cs:42.9641965029142,2312);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42.9641965029142,0) rectangle (axis cs:43.9633638634471,2356);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43.9633638634471,0) rectangle (axis cs:44.96253122398,2628);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44.96253122398,0) rectangle (axis cs:45.9616985845129,2810);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:45.9616985845129,0) rectangle (axis cs:46.9608659450458,3090);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:46.9608659450458,0) rectangle (axis cs:47.9600333055787,3248);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:47.9600333055787,0) rectangle (axis cs:48.9592006661116,3454);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:48.9592006661116,0) rectangle (axis cs:49.9583680266445,3668);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:49.9583680266445,0) rectangle (axis cs:50.9575353871774,3522);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:50.9575353871774,0) rectangle (axis cs:51.9567027477102,3650);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:51.9567027477102,0) rectangle (axis cs:52.9558701082431,3736);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:52.9558701082431,0) rectangle (axis cs:53.955037468776,3520);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:53.955037468776,0) rectangle (axis cs:54.9542048293089,3574);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:54.9542048293089,0) rectangle (axis cs:55.9533721898418,3460);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:55.9533721898418,0) rectangle (axis cs:56.9525395503747,3434);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:56.9525395503747,0) rectangle (axis cs:57.9517069109076,3054);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:57.9517069109076,0) rectangle (axis cs:58.9508742714405,2852);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:58.9508742714405,0) rectangle (axis cs:59.9500416319734,2422);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:59.9500416319734,0) rectangle (axis cs:60.9492089925063,2156);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:60.9492089925062,0) rectangle (axis cs:61.9483763530391,1952);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.9483763530391,0) rectangle (axis cs:62.947543713572,1722);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:62.947543713572,0) rectangle (axis cs:63.9467110741049,1314);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:63.9467110741049,0) rectangle (axis cs:64.9458784346378,1168);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:64.9458784346378,0) rectangle (axis cs:65.9450457951707,960);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:65.9450457951707,0) rectangle (axis cs:66.9442131557036,810);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:66.9442131557036,0) rectangle (axis cs:67.9433805162365,724);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:67.9433805162365,0) rectangle (axis cs:68.9425478767694,612);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:68.9425478767693,0) rectangle (axis cs:69.9417152373022,580);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:69.9417152373022,0) rectangle (axis cs:70.9408825978351,486);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:70.9408825978351,0) rectangle (axis cs:71.940049958368,492);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:71.940049958368,0) rectangle (axis cs:72.9392173189009,394);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:72.9392173189009,0) rectangle (axis cs:73.9383846794338,400);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:73.9383846794338,0) rectangle (axis cs:74.9375520399667,402);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:74.9375520399667,0) rectangle (axis cs:75.9367194004996,370);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:75.9367194004996,0) rectangle (axis cs:76.9358867610325,344);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:76.9358867610325,0) rectangle (axis cs:77.9350541215654,382);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:77.9350541215653,0) rectangle (axis cs:78.9342214820982,370);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:78.9342214820983,0) rectangle (axis cs:79.9333888426311,324);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:79.9333888426311,0) rectangle (axis cs:80.932556203164,334);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:80.932556203164,0) rectangle (axis cs:81.9317235636969,390);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.9317235636969,0) rectangle (axis cs:82.9308909242298,364);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:82.9308909242298,0) rectangle (axis cs:83.9300582847627,360);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:83.9300582847627,0) rectangle (axis cs:84.9292256452956,386);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:84.9292256452956,0) rectangle (axis cs:85.9283930058285,414);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:85.9283930058285,0) rectangle (axis cs:86.9275603663614,410);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:86.9275603663613,0) rectangle (axis cs:87.9267277268942,450);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:87.9267277268943,0) rectangle (axis cs:88.9258950874271,436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:88.9258950874271,0) rectangle (axis cs:89.92506244796,470);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:89.92506244796,0) rectangle (axis cs:90.9242298084929,384);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:90.9242298084929,0) rectangle (axis cs:91.9233971690258,448);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:91.9233971690258,0) rectangle (axis cs:92.9225645295587,462);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:92.9225645295587,0) rectangle (axis cs:93.9217318900916,466);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:93.9217318900916,0) rectangle (axis cs:94.9208992506245,442);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:94.9208992506245,0) rectangle (axis cs:95.9200666111574,472);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:95.9200666111574,0) rectangle (axis cs:96.9192339716902,460);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:96.9192339716903,0) rectangle (axis cs:97.9184013322231,482);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:97.9184013322231,0) rectangle (axis cs:98.917568692756,526);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:98.917568692756,0) rectangle (axis cs:99.9167360532889,878);

\nextgroupplot[
tick align=outside,
tick pos=both,
title={Travel Distance},
x grid style={white!69.0196078431373!black},
xlabel={Travel Distance (km/h)},
xmin=-2250.06741157143, xmax=47251.4156430001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of vehicles (in 1000s)},
ymin=0, ymax=4991.7,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:450.013482314286,636);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5};
\addlegendentry{Travel Distance}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:450.013482314286,0) rectangle (axis cs:900.026964628573,426);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:900.026964628573,0) rectangle (axis cs:1350.04044694286,424);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1350.04044694286,0) rectangle (axis cs:1800.05392925715,436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1800.05392925715,0) rectangle (axis cs:2250.06741157143,442);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2250.06741157143,0) rectangle (axis cs:2700.08089388572,432);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2700.08089388572,0) rectangle (axis cs:3150.0943762,438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3150.0943762,0) rectangle (axis cs:3600.10785851429,422);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3600.10785851429,0) rectangle (axis cs:4050.12134082858,476);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4050.12134082858,0) rectangle (axis cs:4500.13482314286,448);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4500.13482314286,0) rectangle (axis cs:4950.14830545715,432);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4950.14830545715,0) rectangle (axis cs:5400.16178777144,404);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5400.16178777144,0) rectangle (axis cs:5850.17527008572,420);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5850.17527008572,0) rectangle (axis cs:6300.18875240001,416);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6300.18875240001,0) rectangle (axis cs:6750.20223471429,378);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6750.2022347143,0) rectangle (axis cs:7200.21571702858,372);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7200.21571702858,0) rectangle (axis cs:7650.22919934287,406);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:7650.22919934287,0) rectangle (axis cs:8100.24268165715,368);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8100.24268165715,0) rectangle (axis cs:8550.25616397144,426);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:8550.25616397144,0) rectangle (axis cs:9000.26964628573,434);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9000.26964628573,0) rectangle (axis cs:9450.28312860001,364);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9450.28312860001,0) rectangle (axis cs:9900.2966109143,424);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:9900.2966109143,0) rectangle (axis cs:10350.3100932286,470);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10350.3100932286,0) rectangle (axis cs:10800.3235755429,418);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:10800.3235755429,0) rectangle (axis cs:11250.3370578572,466);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11250.3370578572,0) rectangle (axis cs:11700.3505401714,512);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:11700.3505401714,0) rectangle (axis cs:12150.3640224857,558);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12150.3640224857,0) rectangle (axis cs:12600.3775048,506);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:12600.3775048,0) rectangle (axis cs:13050.3909871143,542);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13050.3909871143,0) rectangle (axis cs:13500.4044694286,560);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13500.4044694286,0) rectangle (axis cs:13950.4179517429,538);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:13950.4179517429,0) rectangle (axis cs:14400.4314340572,506);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14400.4314340572,0) rectangle (axis cs:14850.4449163715,568);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:14850.4449163714,0) rectangle (axis cs:15300.4583986857,610);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15300.4583986857,0) rectangle (axis cs:15750.471881,560);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:15750.471881,0) rectangle (axis cs:16200.4853633143,536);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16200.4853633143,0) rectangle (axis cs:16650.4988456286,564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:16650.4988456286,0) rectangle (axis cs:17100.5123279429,494);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17100.5123279429,0) rectangle (axis cs:17550.5258102572,538);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:17550.5258102572,0) rectangle (axis cs:18000.5392925715,558);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18000.5392925715,0) rectangle (axis cs:18450.5527748857,564);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18450.5527748857,0) rectangle (axis cs:18900.5662572,526);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:18900.5662572,0) rectangle (axis cs:19350.5797395143,544);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19350.5797395143,0) rectangle (axis cs:19800.5932218286,598);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:19800.5932218286,0) rectangle (axis cs:20250.6067041429,630);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20250.6067041429,0) rectangle (axis cs:20700.6201864572,624);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:20700.6201864572,0) rectangle (axis cs:21150.6336687715,614);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21150.6336687715,0) rectangle (axis cs:21600.6471510857,644);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:21600.6471510857,0) rectangle (axis cs:22050.6606334,742);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22050.6606334,0) rectangle (axis cs:22500.6741157143,718);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22500.6741157143,0) rectangle (axis cs:22950.6875980286,696);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22950.6875980286,0) rectangle (axis cs:23400.7010803429,724);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23400.7010803429,0) rectangle (axis cs:23850.7145626572,836);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:23850.7145626572,0) rectangle (axis cs:24300.7280449715,952);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24300.7280449715,0) rectangle (axis cs:24750.7415272858,1036);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:24750.7415272858,0) rectangle (axis cs:25200.7550096,1114);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25200.7550096,0) rectangle (axis cs:25650.7684919143,1320);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:25650.7684919143,0) rectangle (axis cs:26100.7819742286,1448);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26100.7819742286,0) rectangle (axis cs:26550.7954565429,1734);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:26550.7954565429,0) rectangle (axis cs:27000.8089388572,1978);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27000.8089388572,0) rectangle (axis cs:27450.8224211715,2436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27450.8224211715,0) rectangle (axis cs:27900.8359034858,2676);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:27900.8359034858,0) rectangle (axis cs:28350.8493858,2982);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28350.8493858,0) rectangle (axis cs:28800.8628681143,3602);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:28800.8628681143,0) rectangle (axis cs:29250.8763504286,3606);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29250.8763504286,0) rectangle (axis cs:29700.8898327429,4078);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:29700.8898327429,0) rectangle (axis cs:30150.9033150572,4294);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30150.9033150572,0) rectangle (axis cs:30600.9167973715,4578);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:30600.9167973715,0) rectangle (axis cs:31050.9302796858,4674);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31050.9302796858,0) rectangle (axis cs:31500.943762,4754);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31500.943762,0) rectangle (axis cs:31950.9572443143,4628);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:31950.9572443143,0) rectangle (axis cs:32400.9707266286,4168);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32400.9707266286,0) rectangle (axis cs:32850.9842089429,3752);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:32850.9842089429,0) rectangle (axis cs:33300.9976912572,3454);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33300.9976912572,0) rectangle (axis cs:33751.0111735715,2818);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:33751.0111735715,0) rectangle (axis cs:34201.0246558858,2226);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34201.0246558858,0) rectangle (axis cs:34651.0381382,2006);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:34651.0381382,0) rectangle (axis cs:35101.0516205143,1636);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35101.0516205143,0) rectangle (axis cs:35551.0651028286,1224);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:35551.0651028286,0) rectangle (axis cs:36001.0785851429,998);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36001.0785851429,0) rectangle (axis cs:36451.0920674572,756);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36451.0920674572,0) rectangle (axis cs:36901.1055497715,610);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:36901.1055497715,0) rectangle (axis cs:37351.1190320858,490);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37351.1190320858,0) rectangle (axis cs:37801.1325144001,318);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:37801.1325144001,0) rectangle (axis cs:38251.1459967143,338);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38251.1459967143,0) rectangle (axis cs:38701.1594790286,228);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:38701.1594790286,0) rectangle (axis cs:39151.1729613429,174);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39151.1729613429,0) rectangle (axis cs:39601.1864436572,118);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:39601.1864436572,0) rectangle (axis cs:40051.1999259715,70);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40051.1999259715,0) rectangle (axis cs:40501.2134082858,78);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40501.2134082858,0) rectangle (axis cs:40951.2268906001,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:40951.2268906001,0) rectangle (axis cs:41401.2403729143,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41401.2403729143,0) rectangle (axis cs:41851.2538552286,32);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41851.2538552286,0) rectangle (axis cs:42301.2673375429,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42301.2673375429,0) rectangle (axis cs:42751.2808198572,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:42751.2808198572,0) rectangle (axis cs:43201.2943021715,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43201.2943021715,0) rectangle (axis cs:43651.3077844858,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:43651.3077844858,0) rectangle (axis cs:44101.3212668001,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44101.3212668001,0) rectangle (axis cs:44551.3347491144,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:44551.3347491144,0) rectangle (axis cs:45001.3482314286,2);
\end{groupplot}

\end{tikzpicture}


==> plots/Occupancy.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Occupancy},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of occupied vehicles (in 1000s) per hour},
ymin=-621.872, ymax=13059.312,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 0
736085.208449074 978.766666666667
736085.250115741 892.083333333333
736085.291782407 1306.08333333333
736085.333449074 2160.03333333333
736085.375115741 3242.15
736085.416782407 4179.18333333333
736085.458449074 4980.91666666667
736085.500115741 4991.21666666667
736085.541782407 4406.08333333333
736085.583449074 4006.2
736085.625115741 3940.11666666667
736085.666782407 3977.31666666667
736085.708449074 3997.68333333333
736085.750115741 4026.3
736085.791782407 3946.63333333333
736085.833449074 3808.25
736085.875115741 3487.88333333333
736085.916782407 2978.56666666667
736085.958449074 2216.5
736086.000115741 1534.51666666667
736086.041782407 1131.3
736086.083449074 817.75
736086.125115741 524.8
736086.166782407 253.933333333333
736086.208449074 338.033333333333
736086.250115741 729.866666666667
736086.291782407 1891.01666666667
736086.333449074 3564.28333333333
736086.375115741 4594.06666666667
736086.416782407 5018.18333333333
736086.458449074 5418.28333333333
736086.500115741 5627.18333333333
736086.541782407 5113.93333333333
736086.583449074 4527.85
736086.625115741 4134.31666666667
736086.666782407 4022.48333333333
736086.708449074 3870.35
736086.750115741 3762.45
736086.791782407 3653.13333333333
736086.833449074 3349.35
736086.875115741 2951.9
736086.916782407 2290.38333333333
736086.958449074 1685.76666666667
736087.000115741 1511.55
736087.041782407 1364.33333333333
736087.083449074 996.266666666667
736087.125115741 601.133333333333
736087.166782407 271.183333333333
736087.208449074 374.616666666667
736087.250115741 678.6
736087.291782407 1847.81666666667
736087.333449074 3492.43333333333
736087.375115741 4726.53333333333
736087.416782407 5649.3
736087.458449074 6204.8
736087.500115741 6153.28333333333
736087.541782407 5830.66666666667
736087.583449074 5077.16666666667
736087.625115741 4537.31666666667
736087.666782407 4263.1
736087.708449074 3983.66666666667
736087.750115741 3812.81666666667
736087.791782407 3622.93333333333
736087.833449074 3372.71666666667
736087.875115741 3107.33333333333
736087.916782407 2571.21666666667
736087.958449074 2037.86666666667
736088.000115741 1695.38333333333
736088.041782407 1406.11666666667
736088.083449074 1025.23333333333
736088.125115741 640.85
736088.166782407 293.533333333333
736088.208449074 380.933333333333
736088.250115741 618.75
736088.291782407 1714.1
736088.333449074 3354.3
736088.375115741 4582.46666666667
736088.416782407 5355.18333333333
736088.458449074 5772
736088.500115741 5683
736088.541782407 5501.03333333333
736088.583449074 5313.88333333333
736088.625115741 4878.63333333333
736088.666782407 4585.16666666667
736088.708449074 4220.2
736088.750115741 3854.68333333333
736088.791782407 3749.08333333333
736088.833449074 3350.06666666667
736088.875115741 2961.1
736088.916782407 2236.03333333333
736088.958449074 1633.05
736089.000115741 1291.6
736089.041782407 1062.51666666667
736089.083449074 739.733333333333
736089.125115741 455.416666666667
736089.166782407 200.363636363636
736089.208449074 377.283333333333
736089.250115741 717.966666666667
736089.291782407 1960.76666666667
736089.333449074 3703.7
736089.375115741 4946.6
736089.416782407 5610.8
736089.458449074 5976.28333333333
736089.500115741 5972.11666666667
736089.541782407 5508.05
736089.583449074 4871.15
736089.625115741 4321.61666666667
736089.666782407 3971.23333333333
736089.708449074 3706.1
736089.750115741 3552.03333333333
736089.791782407 3317.95
736089.833449074 3195.45
736089.875115741 2982.2
736089.916782407 2524.51666666667
736089.958449074 1945.36666666667
736090.000115741 1446.15
736090.041782407 1165.36666666667
736090.083449074 839.983333333333
736090.125115741 529.527272727273
736090.166782407 260.74
736090.208449074 672.783333333333
736090.250115741 901.533333333333
736090.291782407 2115.16666666667
736090.333449074 3805.45
736090.375115741 5070.95
736090.416782407 5760.48333333333
736090.458449074 6317.16666666667
736090.500115741 6103.23333333333
736090.541782407 5552.46666666667
736090.583449074 4921.93333333333
736090.625115741 4322.4
736090.666782407 3996.73333333333
736090.708449074 3821.01666666667
736090.750115741 3685.63333333333
736090.791782407 3509.63333333333
736090.833449074 3322.3
736090.875115741 2915.46666666667
736090.916782407 2454.16666666667
736090.958449074 1839.2
736091.000115741 1490.33333333333
736091.041782407 1248.43333333333
736091.083449074 918.833333333333
736091.125115741 572.233333333333
736091.166782407 273.074074074074
736091.208449074 861.633333333333
736091.250115741 796.633333333333
736091.291782407 1377.76666666667
736091.333449074 2369.56666666667
736091.375115741 3582.68333333333
736091.416782407 4859.3
736091.458449074 5994.46666666667
736091.500115741 6425.03333333333
736091.541782407 6207
736091.583449074 5699.06666666667
736091.625115741 5011.33333333333
736091.666782407 4464.65
736091.708449074 4203.08333333333
736091.750115741 4034.81666666667
736091.791782407 3828.66666666667
736091.833449074 3528.83333333333
736091.875115741 3147.88333333333
736091.916782407 2495.35
736091.958449074 1822.2
736092.000115741 1493.16666666667
736092.041782407 1261.45
736092.083449074 928.716666666667
736092.125115741 588.266666666667
736092.166782407 285.637931034483
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 0
736085.208449074 982.466666666667
736085.250115741 899.783333333333
736085.291782407 1381.98333333333
736085.333449074 2320.3
736085.375115741 3620.16666666667
736085.416782407 4870.65
736085.458449074 5903.15
736085.500115741 6751.16666666667
736085.541782407 6449.5
736085.583449074 6038.18333333333
736085.625115741 5717.36666666667
736085.666782407 5459.98333333333
736085.708449074 5188.26666666667
736085.750115741 5038.28333333333
736085.791782407 4952.35
736085.833449074 4938.9
736085.875115741 4837.63333333333
736085.916782407 4573.75
736085.958449074 4340.68333333333
736086.000115741 3784.53333333333
736086.041782407 3235.8
736086.083449074 2537.58333333333
736086.125115741 1737.83333333333
736086.166782407 951.614035087719
736086.208449074 590.4
736086.250115741 730.4
736086.291782407 1959.11666666667
736086.333449074 3738.65
736086.375115741 5078.5
736086.416782407 5712.63333333333
736086.458449074 6164.8
736086.500115741 6535.85
736086.541782407 6321.01666666667
736086.583449074 5940.86666666667
736086.625115741 5612.2
736086.666782407 5525.46666666667
736086.708449074 5417.61666666667
736086.750115741 5320.85
736086.791782407 5251.1
736086.833449074 5116.06666666667
736086.875115741 4866.61666666667
736086.916782407 4364.46666666667
736086.958449074 3808.31666666667
736087.000115741 3593.98333333333
736087.041782407 3432.96666666667
736087.083449074 2710.11666666667
736087.125115741 1789.86666666667
736087.166782407 942.066666666667
736087.208449074 583.6
736087.250115741 688.2
736087.291782407 1862.75
736087.333449074 3617.65
736087.375115741 5031.3
736087.416782407 6148.53333333333
736087.458449074 6782.21666666667
736087.500115741 7098.63333333333
736087.541782407 6959.61666666667
736087.583449074 6538.38333333333
736087.625115741 6219.75
736087.666782407 5974.86666666667
736087.708449074 5734.18333333333
736087.750115741 5630.88333333333
736087.791782407 5631.86666666667
736087.833449074 5580.98333333333
736087.875115741 5430.76666666667
736087.916782407 5073.16666666667
736087.958449074 4512.7
736088.000115741 4055.26666666667
736088.041782407 3668.86666666667
736088.083449074 2950.58333333333
736088.125115741 1966.55
736088.166782407 1050.06666666667
736088.208449074 617.733333333333
736088.250115741 637.333333333333
736088.291782407 1741.08333333333
736088.333449074 3445.63333333333
736088.375115741 4783.9
736088.416782407 5790.18333333333
736088.458449074 6738.25
736088.500115741 7179.53333333333
736088.541782407 7145.2
736088.583449074 6691.45
736088.625115741 6333.2
736088.666782407 5950.83333333333
736088.708449074 5631.16666666667
736088.750115741 5553.33333333333
736088.791782407 5413.76666666667
736088.833449074 5235.5
736088.875115741 4907.31666666667
736088.916782407 4532.96666666667
736088.958449074 3797.58333333333
736089.000115741 3412.31666666667
736089.041782407 3097.71666666667
736089.083449074 2437.08333333333
736089.125115741 1581.16666666667
736089.166782407 857.35
736089.208449074 597.233333333333
736089.250115741 724.583333333333
736089.291782407 1990.73333333333
736089.333449074 3798.66666666667
736089.375115741 5160.96666666667
736089.416782407 5824.46666666667
736089.458449074 5687.18333333333
736089.500115741 5765.6
736089.541782407 5874.46666666667
736089.583449074 5736.26666666667
736089.625115741 5504.63333333333
736089.666782407 5371.73333333333
736089.708449074 5260.53333333333
736089.750115741 5231.38333333333
736089.791782407 5196.61666666667
736089.833449074 5029.2
736089.875115741 4808.71666666667
736089.916782407 4531.73333333333
736089.958449074 3922.83333333333
736090.000115741 3352.45
736090.041782407 2966.6
736090.083449074 2350.26666666667
736090.125115741 1562.45
736090.166782407 820.553571428571
736090.208449074 798.133333333333
736090.250115741 921.066666666667
736090.291782407 2189.78333333333
736090.333449074 4016.13333333333
736090.375115741 5398.71666666667
736090.416782407 6340.8
736090.458449074 6902.33333333333
736090.500115741 6793.36666666667
736090.541782407 6370.86666666667
736090.583449074 5912.86666666667
736090.625115741 5587.9
736090.666782407 5324.03333333333
736090.708449074 5189.18333333333
736090.750115741 5126.73333333333
736090.791782407 5030.23333333333
736090.833449074 4834.51666666667
736090.875115741 4523.45
736090.916782407 4203.16666666667
736090.958449074 3758.3
736091.000115741 3359.51666666667
736091.041782407 3048.21666666667
736091.083449074 2428.05
736091.125115741 1600.26666666667
736091.166782407 856.4
736091.208449074 1062.78333333333
736091.250115741 798.333333333333
736091.291782407 1406.9
736091.333449074 2516.53333333333
736091.375115741 3749.65
736091.416782407 5174.6
736091.458449074 6160.38333333333
736091.500115741 6518.5
736091.541782407 6600.31666666667
736091.583449074 6418.35
736091.625115741 6171.38333333333
736091.666782407 6028.98333333333
736091.708449074 5904.38333333333
736091.750115741 5754.2
736091.791782407 5677.6
736091.833449074 5526.46666666667
736091.875115741 5296.88333333333
736091.916782407 4816.93333333333
736091.958449074 4137.76666666667
736092.000115741 3718.06666666667
736092.041782407 3422.6
736092.083449074 2727.76666666667
736092.125115741 1851.05
736092.166782407 1032.68965517241
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 0
736085.208449074 605.466666666667
736085.250115741 948.7
736085.291782407 1274.61666666667
736085.333449074 2152.21666666667
736085.375115741 3230.5
736085.416782407 4316.36666666667
736085.458449074 5001.63333333333
736085.500115741 5143.1
736085.541782407 5139.15
736085.583449074 5164.91666666667
736085.625115741 5290.7
736085.666782407 5639.98333333333
736085.708449074 6090.28333333333
736085.750115741 6618.13333333333
736085.791782407 6907.01666666667
736085.833449074 6470.73333333333
736085.875115741 6042.43333333333
736085.916782407 5151.4
736085.958449074 4217.15
736086.000115741 3522.13333333333
736086.041782407 2714.13333333333
736086.083449074 1807.91666666667
736086.125115741 1098.31666666667
736086.166782407 447.833333333333
736086.208449074 405.75
736086.250115741 707.666666666667
736086.291782407 1883.06666666667
736086.333449074 3545.05
736086.375115741 4608.06666666667
736086.416782407 5130.81666666667
736086.458449074 5542.31666666667
736086.500115741 6202.51666666667
736086.541782407 6749.86666666667
736086.583449074 6969.98333333333
736086.625115741 7231.95
736086.666782407 7513.3
736086.708449074 7619.61666666667
736086.750115741 8111.41666666667
736086.791782407 8457.96666666667
736086.833449074 7806.96666666667
736086.875115741 6783.33333333333
736086.916782407 5946.71666666667
736086.958449074 5210.68333333333
736087.000115741 4738.35
736087.041782407 3887.25
736087.083449074 2539.43333333333
736087.125115741 1493.11666666667
736087.166782407 614.333333333333
736087.208449074 451.783333333333
736087.250115741 686.566666666667
736087.291782407 1790.43333333333
736087.333449074 3466.03333333333
736087.375115741 4765.88333333333
736087.416782407 5580.1
736087.458449074 6180.83333333333
736087.500115741 6733.56666666667
736087.541782407 7132.6
736087.583449074 7376.88333333333
736087.625115741 7872.8
736087.666782407 7960.96666666667
736087.708449074 7780.88333333333
736087.750115741 8118.53333333333
736087.791782407 8593.33333333333
736087.833449074 8006.83333333333
736087.875115741 7555.45
736087.916782407 6858.76666666667
736087.958449074 6158.5
736088.000115741 5243.71666666667
736088.041782407 3952.93333333333
736088.083449074 2718.48333333333
736088.125115741 1638.56666666667
736088.166782407 679.35
736088.208449074 442.116666666667
736088.250115741 629.466666666667
736088.291782407 1688.73333333333
736088.333449074 3330.31666666667
736088.375115741 4459.4
736088.416782407 5238.55
736088.458449074 5905.03333333333
736088.500115741 6738.4
736088.541782407 7253.4
736088.583449074 7595.83333333333
736088.625115741 8055.4
736088.666782407 7926.16666666667
736088.708449074 7689.63333333333
736088.750115741 7845.78333333333
736088.791782407 8051.36666666667
736088.833449074 7613.8
736088.875115741 7103.75
736088.916782407 6552.1
736088.958449074 5928.16666666667
736089.000115741 5160.38333333333
736089.041782407 3958.03333333333
736089.083449074 2698.85
736089.125115741 1591.38333333333
736089.166782407 532.133333333333
736089.208449074 452.8
736089.250115741 702.483333333333
736089.291782407 1949.26666666667
736089.333449074 3612.08333333333
736089.375115741 4673.55
736089.416782407 5428.36666666667
736089.458449074 5967.86666666667
736089.500115741 6680
736089.541782407 7231.55
736089.583449074 7338.01666666667
736089.625115741 7540.91666666667
736089.666782407 7636.43333333333
736089.708449074 7555.41666666667
736089.750115741 8137.6
736089.791782407 8691.91666666667
736089.833449074 8398.56666666667
736089.875115741 7802.55
736089.916782407 7224.03333333333
736089.958449074 6748.78333333333
736090.000115741 6346.33333333333
736090.041782407 5294.46666666667
736090.083449074 3819.9
736090.125115741 2348.98333333333
736090.166782407 917.383333333333
736090.208449074 664.75
736090.250115741 923.116666666667
736090.291782407 2103.55
736090.333449074 3781.81666666667
736090.375115741 4938.7
736090.416782407 5633.33333333333
736090.458449074 6327.23333333333
736090.500115741 6870.71666666667
736090.541782407 7301.13333333333
736090.583449074 7426.86666666667
736090.625115741 7757.81666666667
736090.666782407 7848.43333333333
736090.708449074 7805.3
736090.750115741 8363.7
736090.791782407 8840.8
736090.833449074 8571.88333333333
736090.875115741 7444.98333333333
736090.916782407 6461.81666666667
736090.958449074 6057.15
736091.000115741 6019.26666666667
736091.041782407 5365.61666666667
736091.083449074 4127.46666666667
736091.125115741 2677.16666666667
736091.166782407 1007.36666666667
736091.208449074 735.05
736091.250115741 851.066666666667
736091.291782407 1322.05
736091.333449074 2330.18333333333
736091.375115741 3490.08333333333
736091.416782407 4814
736091.458449074 5998
736091.500115741 6949.85
736091.541782407 7640.46666666667
736091.583449074 7911.25
736091.625115741 7991.8
736091.666782407 8170.55
736091.708449074 8166.13333333333
736091.750115741 8538.58333333333
736091.791782407 8616.61666666667
736091.833449074 8394.18333333333
736091.875115741 7304.51666666667
736091.916782407 6491.48333333333
736091.958449074 6120.33333333333
736092.000115741 6189.11666666667
736092.041782407 5550.46666666667
736092.083449074 4267.03333333333
736092.125115741 2766.1
736092.166782407 1097.86206896552
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 0
736085.208449074 1359.08
736085.250115741 2066.48
736085.291782407 1797.4
736085.333449074 2205.04
736085.375115741 2892.6
736085.416782407 4020.68
736085.458449074 4988.76
736085.500115741 5530.96
736085.541782407 5796.36
736085.583449074 6074.48
736085.625115741 6461.96
736085.666782407 7107.2
736085.708449074 7772.52
736085.750115741 8368.4
736085.791782407 8692.76
736085.833449074 7575
736085.875115741 7076.24
736085.916782407 6560.56
736085.958449074 6361.8
736086.000115741 6119.8
736086.041782407 4790.16
736086.083449074 3020.56
736086.125115741 1746.16
736086.166782407 675.16
736086.208449074 807.08
736086.250115741 1534.48
736086.291782407 3198.88
736086.333449074 5505.36
736086.375115741 6425.32
736086.416782407 6200.88
736086.458449074 5622.84
736086.500115741 5736.12
736086.541782407 6015.2
736086.583449074 6228.8
736086.625115741 6760.24
736086.666782407 7124.32
736086.708449074 6995.4
736086.750115741 8008.72
736086.791782407 8971.08
736086.833449074 9038.88
736086.875115741 8994.84
736086.916782407 9379.2
736086.958449074 9259.56
736087.000115741 8497.44
736087.041782407 6668.44
736087.083449074 4151.72
736087.125115741 2436.36
736087.166782407 879.04
736087.208449074 805.84
736087.250115741 1487.04
736087.291782407 3366.96
736087.333449074 5770.96
736087.375115741 6725.12
736087.416782407 6506.16
736087.458449074 5973.32
736087.500115741 5876.6
736087.541782407 5974.56
736087.583449074 6296.4
736087.625115741 7084.48
736087.666782407 7236.6
736087.708449074 6808.4
736087.750115741 7782
736087.791782407 9352.96
736087.833449074 9323
736087.875115741 9711.48
736087.916782407 10322.12
736087.958449074 10518.4
736088.000115741 9223.52
736088.041782407 6586.8
736088.083449074 4253.64
736088.125115741 2377.92
736088.166782407 873.6
736088.208449074 803.88
736088.250115741 1346.12
736088.291782407 3209.76
736088.333449074 5855.8
736088.375115741 6854.52
736088.416782407 6501.4
736088.458449074 6075.76
736088.500115741 6274.04
736088.541782407 6544.84
736088.583449074 6762.24
736088.625115741 7641.6
736088.666782407 7400.08
736088.708449074 6790.36
736088.750115741 7706.48
736088.791782407 9111.44
736088.833449074 9610.24
736088.875115741 10152.36
736088.916782407 10886.88
736088.958449074 11104.6
736089.000115741 9967.36
736089.041782407 7460.56
736089.083449074 4844.72
736089.125115741 2756.8
736089.166782407 965.56
736089.208449074 883.04
736089.250115741 1536.64
736089.291782407 3397.4
736089.333449074 5912.68
736089.375115741 6894.16
736089.416782407 6677.68
736089.458449074 6315.2
736089.500115741 6429
736089.541782407 6827.16
736089.583449074 7108.28
736089.625115741 7815.8
736089.666782407 7853.16
736089.708449074 7265.24
736089.750115741 8297.04
736089.791782407 9888
736089.833449074 10492.96
736089.875115741 10920.08
736089.916782407 11756.68
736089.958449074 12311.64
736090.000115741 12437.44
736090.041782407 10407.92
736090.083449074 7317.56
736090.125115741 4505.76
736090.166782407 1591.1186440678
736090.208449074 1350.24
736090.250115741 2057.72
736090.291782407 3728.92
736090.333449074 5964.44
736090.375115741 6876.72
736090.416782407 6756.24
736090.458449074 6525.2
736090.500115741 6383.24
736090.541782407 6656.32
736090.583449074 6661.48
736090.625115741 7426.8
736090.666782407 7514.52
736090.708449074 7200.96
736090.750115741 8351.04
736090.791782407 10076
736090.833449074 10884.24
736090.875115741 10410.48
736090.916782407 10397.56
736090.958449074 11154.08
736091.000115741 11782.44
736091.041782407 10589.16
736091.083449074 8086.84
736091.125115741 5170.4
736091.166782407 1735.84
736091.208449074 1500.64
736091.250115741 1903.36
736091.291782407 2068.36
736091.333449074 2845.68
736091.375115741 3967.8
736091.416782407 5512.08
736091.458449074 6653.68
736091.500115741 7407.32
736091.541782407 8119.16
736091.583449074 8399.64
736091.625115741 8540.76
736091.666782407 8854.56
736091.708449074 8422.16
736091.750115741 9174.24
736091.791782407 9791.04
736091.833449074 10587.72
736091.875115741 9881.92
736091.916782407 10380
736091.958449074 11196.88
736092.000115741 12095.24
736092.041782407 10864.36
736092.083449074 8309.64
736092.125115741 5313.08
736092.166782407 1788.78620689655
};
\addlegendentry{Independent Load (DARM+DPRS)}
\end{axis}

\end{tikzpicture}

==> plots/Reject_Rate.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Rejected Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of rejected requests per hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 14.7
736085.208449074 9.825
736085.250115741 0.854999999999998
736085.291782407 1.41499999999999
736085.333449074 3.81999999999999
736085.375115741 8.34500000000001
736085.416782407 15.325
736085.458449074 42.055
736085.500115741 115.025
736085.541782407 187.875
736085.583449074 204.88
736085.625115741 216.71
736085.666782407 223.145
736085.708449074 231.55
736085.750115741 245.865
736085.791782407 247.07
736085.833449074 197.515
736085.875115741 150.765
736085.916782407 101.665
736085.958449074 78.915
736086.000115741 59.535
736086.041782407 38.755
736086.083449074 21.87
736086.125115741 13.175
736086.166782407 9.48421052631579
736086.208449074 1.89
736086.250115741 0.130000000000001
736086.291782407 1.56999999999999
736086.333449074 4.84500000000003
736086.375115741 9.89000000000001
736086.416782407 17.36
736086.458449074 30.71
736086.500115741 81.91
736086.541782407 152.18
736086.583449074 175.03
736086.625115741 194.16
736086.666782407 211.03
736086.708449074 214.345
736086.750115741 235.465
736086.791782407 239.64
736086.833449074 194.915
736086.875115741 153.09
736086.916782407 118.875
736086.958449074 99.965
736087.000115741 80.935
736087.041782407 55.735
736087.083449074 31.515
736087.125115741 19.49
736087.166782407 12.425
736087.208449074 1.53
736087.250115741 0.215000000000001
736087.291782407 1.32499999999999
736087.333449074 4.18500000000001
736087.375115741 10.145
736087.416782407 15.54
736087.458449074 29.175
736087.500115741 86.03
736087.541782407 151.09
736087.583449074 195.22
736087.625115741 225.065
736087.666782407 225.195
736087.708449074 219.84
736087.750115741 239.64
736087.791782407 246.22
736087.833449074 209.515
736087.875115741 177.76
736087.916782407 146.745
736087.958449074 122.965
736088.000115741 88.54
736088.041782407 54.95
736088.083449074 32.925
736088.125115741 19.39
736088.166782407 13.3
736088.208449074 1.465
736088.250115741 0.234999999999999
736088.291782407 1.09
736088.333449074 4.38499999999997
736088.375115741 10.86
736088.416782407 17.65
736088.458449074 23.935
736088.500115741 52.46
736088.541782407 143.145
736088.583449074 199.515
736088.625115741 233.09
736088.666782407 223.195
736088.708449074 209.725
736088.750115741 226.91
736088.791782407 225.48
736088.833449074 201.02
736088.875115741 169.125
736088.916782407 141.655
736088.958449074 129.15
736089.000115741 96.455
736089.041782407 61.605
736089.083449074 37.14
736089.125115741 21.87
736089.166782407 14.37
736089.208449074 1.21
736089.250115741 0.120000000000002
736089.291782407 1.24499999999999
736089.333449074 5.16500000000001
736089.375115741 10.455
736089.416782407 18.565
736089.458449074 64.985
736089.500115741 122.72
736089.541782407 156.285
736089.583449074 166.45
736089.625115741 184.85
736089.666782407 190.43
736089.708449074 187.79
736089.750115741 224.05
736089.791782407 239.65
736089.833449074 221.545
736089.875115741 185.92
736089.916782407 161.06
736089.958449074 144.47
736090.000115741 127.91
736090.041782407 102.26
736090.083449074 69.08
736090.125115741 47.305
736090.166782407 32.625
736090.208449074 3.95
736090.250115741 0.159999999999999
736090.291782407 1.43
736090.333449074 5.30500000000002
736090.375115741 10.23
736090.416782407 15.685
736090.458449074 24.005
736090.500115741 87.655
736090.541782407 170.24
736090.583449074 192.325
736090.625115741 210.25
736090.666782407 218.04
736090.708449074 218
736090.750115741 246.125
736090.791782407 250.67
736090.833449074 229.48
736090.875115741 178.61
736090.916782407 142.035
736090.958449074 137.985
736091.000115741 130.4
736091.041782407 120.715
736091.083449074 101.91
736091.125115741 80.745
736091.166782407 61.4018181818182
736091.208449074 7.855
736091.250115741 0.0999999999999986
736091.291782407 0.759999999999999
736091.333449074 3.04500000000001
736091.375115741 7.22000000000002
736091.416782407 13.565
736091.458449074 35
736091.500115741 90.765
736091.541782407 151.015
736091.583449074 181.25
736091.625115741 187.4
736091.666782407 204.24
736091.708449074 206.81
736091.750115741 227.17
736091.791782407 219.785
736091.833449074 207.685
736091.875115741 161.565
736091.916782407 135.04
736091.958449074 139.685
736092.000115741 142.135
736092.041782407 129.545
736092.083449074 112.22
736092.125115741 93.405
736092.166782407 70.0603448275862
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 15.6
736085.208449074 9.375
736085.250115741 0.590000000000001
736085.291782407 1.535
736085.333449074 3.38
736085.375115741 6.72499999999999
736085.416782407 15.79
736085.458449074 55.725
736085.500115741 129.415
736085.541782407 181.6
736085.583449074 180.9
736085.625115741 177.715
736085.666782407 178.21
736085.708449074 187.005
736085.750115741 196.11
736085.791782407 188.83
736085.833449074 150.2
736085.875115741 115.78
736085.916782407 83.195
736085.958449074 70.475
736086.000115741 57.75
736086.041782407 37.75
736086.083449074 21.435
736086.125115741 13.085
736086.166782407 9.435
736086.208449074 2.52
736086.250115741 0.0949999999999989
736086.291782407 1.405
736086.333449074 4.615
736086.375115741 8.885
736086.416782407 16.955
736086.458449074 28.745
736086.500115741 68.14
736086.541782407 126.44
736086.583449074 147.395
736086.625115741 161.08
736086.666782407 176.205
736086.708449074 183.535
736086.750115741 208.415
736086.791782407 211.315
736086.833449074 172.27
736086.875115741 138.245
736086.916782407 113.41
736086.958449074 98.2
736087.000115741 80.025
736087.041782407 54.61
736087.083449074 30.93
736087.125115741 19.4
736087.166782407 12.49
736087.208449074 1.675
736087.250115741 0.260000000000002
736087.291782407 1.07499999999999
736087.333449074 3.185
736087.375115741 7.61999999999999
736087.416782407 12.465
736087.458449074 18.74
736087.500115741 50.57
736087.541782407 119.41
736087.583449074 162.265
736087.625115741 192.225
736087.666782407 198.44
736087.708449074 192.925
736087.750115741 213.09
736087.791782407 224.185
736087.833449074 194.965
736087.875115741 165.515
736087.916782407 140.54
736087.958449074 119.48
736088.000115741 86.775
736088.041782407 54.295
736088.083449074 32.57
736088.125115741 19.25
736088.166782407 13.125
736088.208449074 1.86
736088.250115741 0.259999999999998
736088.291782407 0.895000000000005
736088.333449074 3.63000000000001
736088.375115741 6.79999999999999
736088.416782407 10.95
736088.458449074 20.51
736088.500115741 66.965
736088.541782407 126.005
736088.583449074 154.585
736088.625115741 186.07
736088.666782407 184.21
736088.708449074 177.1
736088.750115741 192.035
736088.791782407 192.455
736088.833449074 176.98
736088.875115741 156.16
736088.916782407 138.955
736088.958449074 127.685
736089.000115741 96.305
736089.041782407 61.675
736089.083449074 37.275
736089.125115741 21.93
736089.166782407 14.3672727272727
736089.208449074 1.555
736089.250115741 0.0949999999999989
736089.291782407 1.14999999999999
736089.333449074 3.72500000000002
736089.375115741 6.38499999999999
736089.416782407 8.95499999999997
736089.458449074 12.93
736089.500115741 37.66
736089.541782407 114.705
736089.583449074 142.555
736089.625115741 163.49
736089.666782407 170.7
736089.708449074 170.32
736089.750115741 207.395
736089.791782407 225.925
736089.833449074 203.6
736089.875115741 174.795
736089.916782407 156.635
736089.958449074 142.54
736090.000115741 128.065
736090.041782407 102.82
736090.083449074 69.39
736090.125115741 47.9290909090909
736090.166782407 32.634
736090.208449074 3
736090.250115741 0.229999999999995
736090.291782407 1.575
736090.333449074 4.51000000000002
736090.375115741 7.88
736090.416782407 10.59
736090.458449074 14.43
736090.500115741 43.345
736090.541782407 123.9
736090.583449074 156.38
736090.625115741 180.6
736090.666782407 189.215
736090.708449074 188.175
736090.750115741 216.635
736090.791782407 227.055
736090.833449074 205.235
736090.875115741 163.715
736090.916782407 135.72
736090.958449074 135.435
736091.000115741 129.665
736091.041782407 120.615
736091.083449074 101.675
736091.125115741 80.685
736091.166782407 61.1777777777778
736091.208449074 8.515
736091.250115741 0.075
736091.291782407 0.780000000000007
736091.333449074 2.65999999999999
736091.375115741 5.18
736091.416782407 7.55999999999998
736091.458449074 11.01
736091.500115741 23.635
736091.541782407 83.72
736091.583449074 137.31
736091.625115741 162.345
736091.666782407 179.9
736091.708449074 181.665
736091.750115741 198.205
736091.791782407 197.145
736091.833449074 185.275
736091.875115741 148.195
736091.916782407 129.885
736091.958449074 138.37
736092.000115741 142.3
736092.041782407 129.31
736092.083449074 112.29
736092.125115741 93.495
736092.166782407 70.1741379310345
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 64.5
736085.208449074 74.26875
736085.250115741 37.4
736085.291782407 84.3125
736085.333449074 107.75625
736085.375115741 126.48125
736085.416782407 135.15625
736085.458449074 205.58125
736085.500115741 333.6625
736085.541782407 393.05
736085.583449074 410.575
736085.625115741 400.1
736085.666782407 298.7625
736085.708449074 196.2375
736085.750115741 167.7
736085.791782407 142.3375
736085.833449074 105.2
736085.875115741 103.88125
736085.916782407 113.35
736085.958449074 121.25625
736086.000115741 126.9375
736086.041782407 131.55625
736086.083449074 97.74375
736086.125115741 68.4
736086.166782407 42.5875
736086.208449074 27.94375
736086.250115741 136.708333333333
736086.291782407 211.354166666667
736086.333449074 229.416666666667
736086.375115741 255.8125
736086.416782407 257.645833333333
736086.458449074 252.541666666667
736086.500115741 257.083333333333
736086.541782407 239.25
736086.583449074 229.666666666667
736086.625115741 230.604166666667
736086.666782407 218.5
736086.708449074 230.520833333333
736086.750115741 232.979166666667
736086.791782407 179.4375
736086.833449074 107.729166666667
736086.875115741 73.1666666666667
736086.916782407 33.25
736086.958449074 20.875
736087.000115741 25.3541666666667
736087.041782407 19.2916666666667
736087.083449074 24.2708333333333
736087.125115741 16.5
736087.166782407 10.7916666666667
736087.208449074 53.3125
736087.250115741 57.7291666666667
736087.291782407 110.708333333333
736087.333449074 156.895833333333
736087.375115741 190.270833333333
736087.416782407 195.916666666667
736087.458449074 254.458333333333
736087.500115741 288.791666666667
736087.541782407 272.604166666667
736087.583449074 272.354166666667
736087.625115741 311.6875
736087.666782407 274.5625
736087.708449074 285.083333333333
736087.750115741 281.416666666667
736087.791782407 220.145833333333
736087.833449074 173.3125
736087.875115741 115.645833333333
736087.916782407 94.3125
736087.958449074 77.2916666666667
736088.000115741 76.0208333333333
736088.041782407 63.8125
736088.083449074 47.9583333333333
736088.125115741 29.4791666666667
736088.166782407 30.2291666666667
736088.208449074 61.4375
736088.250115741 47.6041666666667
736088.291782407 103.166666666667
736088.333449074 132.583333333333
736088.375115741 139.979166666667
736088.416782407 140.375
736088.458449074 175.854166666667
736088.500115741 191.916666666667
736088.541782407 212.166666666667
736088.583449074 236.270833333333
736088.625115741 244
736088.666782407 220.083333333333
736088.708449074 206.8125
736088.750115741 183.25
736088.791782407 122.604166666667
736088.833449074 80.25
736088.875115741 44.25
736088.916782407 26.2916666666667
736088.958449074 18
736089.000115741 14.1458333333333
736089.041782407 10.2083333333333
736089.083449074 4.39583333333333
736089.125115741 3.91666666666667
736089.166782407 7.75
736089.208449074 53.3333333333333
736089.250115741 57.3125
736089.291782407 101.979166666667
736089.333449074 129.479166666667
736089.375115741 163.875
736089.416782407 124.395833333333
736089.458449074 126.895833333333
736089.500115741 139.5
736089.541782407 147.25
736089.583449074 146.270833333333
736089.625115741 140.583333333333
736089.666782407 127.520833333333
736089.708449074 133.166666666667
736089.750115741 136.270833333333
736089.791782407 122.416666666667
736089.833449074 89.8958333333333
736089.875115741 60.9375
736089.916782407 38.25
736089.958449074 27.1666666666667
736090.000115741 18.9583333333333
736090.041782407 17.2291666666667
736090.083449074 13.1458333333333
736090.125115741 7.1875
736090.166782407 63.2708333333333
736090.208449074 122.791666666667
736090.250115741 76.3958333333333
736090.291782407 116.208333333333
736090.333449074 167.020833333333
736090.375115741 165.833333333333
736090.416782407 146.020833333333
736090.458449074 145.854166666667
736090.500115741 152.666666666667
736090.541782407 165.4375
736090.583449074 171.4375
736090.625115741 178.166666666667
736090.666782407 174.895833333333
736090.708449074 191.604166666667
736090.750115741 192.979166666667
736090.791782407 145.270833333333
736090.833449074 81.1458333333333
736090.875115741 50.6458333333333
736090.916782407 29.2291666666667
736090.958449074 19.6041666666667
736091.000115741 14.0625
736091.041782407 13.7291666666667
736091.083449074 25.8541666666667
736091.125115741 104.479166666667
736091.166782407 183.25
736091.208449074 166.958333333333
736091.250115741 48.9166666666667
736091.291782407 65.8125
736091.333449074 89.625
736091.375115741 115.395833333333
736091.416782407 95.0416666666667
736091.458449074 99.2291666666667
736091.500115741 107.583333333333
736091.541782407 121.833333333333
736091.583449074 129.375
736091.625115741 134.208333333333
736091.666782407 137.770833333333
736091.708449074 141.5625
736091.750115741 143.979166666667
736091.791782407 117.083333333333
736091.833449074 79.7291666666667
736091.875115741 49.1875
736091.916782407 20.25
736091.958449074 14.4166666666667
736092.000115741 15.2916666666667
736092.041782407 13.2083333333333
736092.083449074 37.5625
736092.125115741 155.75
736092.166782407 218.922413793103
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 127.5
736085.208449074 148.35
736085.250115741 74.6375
736085.291782407 167.275
736085.333449074 208.6
736085.375115741 234.2125
736085.416782407 230.0375
736085.458449074 314.375
736085.500115741 478.95
736085.541782407 554.25
736085.583449074 587.1
736085.625115741 569.075
736085.666782407 359.375
736085.708449074 157.0875
736085.750115741 108.75
736085.791782407 101.0375
736085.833449074 98.2125
736085.875115741 154.4125
736085.916782407 212.6625
736085.958449074 236.3375
736086.000115741 251.4
736086.041782407 261.35
736086.083449074 194.2875
736086.125115741 135.8375
736086.166782407 85.125
736086.208449074 55.875
736086.250115741 273.291666666667
736086.291782407 417.25
736086.333449074 428.458333333333
736086.375115741 431.5
736086.416782407 385.625
736086.458449074 322.25
736086.500115741 259.583333333333
736086.541782407 186.916666666667
736086.583449074 175.458333333333
736086.625115741 197.041666666667
736086.666782407 139.083333333333
736086.708449074 131.791666666667
736086.750115741 115.666666666667
736086.791782407 74.2916666666667
736086.833449074 35.375
736086.875115741 38.0416666666667
736086.916782407 37.5
736086.958449074 29.2083333333333
736087.000115741 26.7916666666667
736087.041782407 12.8333333333333
736087.083449074 8.91666666666667
736087.125115741 5.875
736087.166782407 10.75
736087.208449074 105.541666666667
736087.250115741 114.5
736087.291782407 219.375
736087.333449074 290.5
736087.375115741 321.291666666667
736087.416782407 286.041666666667
736087.458449074 330.916666666667
736087.500115741 319.541666666667
736087.541782407 238.166666666667
736087.583449074 205.291666666667
736087.625115741 254.041666666667
736087.666782407 178.791666666667
736087.708449074 180.833333333333
736087.750115741 198
736087.791782407 170.625
736087.833449074 148.833333333333
736087.875115741 128.833333333333
736087.916782407 148.166666666667
736087.958449074 132.458333333333
736088.000115741 131.125
736088.041782407 105.958333333333
736088.083449074 75.125
736088.125115741 46.75
736088.166782407 58.4166666666667
736088.208449074 121.666666666667
736088.250115741 93.875
736088.291782407 203.291666666667
736088.333449074 234.416666666667
736088.375115741 203.083333333333
736088.416782407 173.208333333333
736088.458449074 194.416666666667
736088.500115741 170.125
736088.541782407 150.75
736088.583449074 142.416666666667
736088.625115741 127.583333333333
736088.666782407 81.9583333333333
736088.708449074 71.875
736088.750115741 69.2083333333333
736088.791782407 28.7083333333333
736088.833449074 17.9583333333333
736088.875115741 17.8333333333333
736088.916782407 28.2083333333333
736088.958449074 23.75
736089.000115741 19.5833333333333
736089.041782407 13.7916666666667
736089.083449074 5.20833333333333
736089.125115741 1.16666666666667
736089.166782407 13.375
736089.208449074 106.583333333333
736089.250115741 114.541666666667
736089.291782407 198.708333333333
736089.333449074 212.166666666667
736089.375115741 206.625
736089.416782407 165.958333333333
736089.458449074 148.208333333333
736089.500115741 118.291666666667
736089.541782407 104.541666666667
736089.583449074 100.75
736089.625115741 89.2083333333333
736089.666782407 54.7083333333333
736089.708449074 33.1666666666667
736089.750115741 19.7083333333333
736089.791782407 15
736089.833449074 14.2083333333333
736089.875115741 24.875
736089.916782407 34.4166666666667
736089.958449074 36.0416666666667
736090.000115741 29.9583333333333
736090.041782407 29.125
736090.083449074 23.4583333333333
736090.125115741 12.4583333333333
736090.166782407 128.474576271186
736090.208449074 245.541666666667
736090.250115741 152.416666666667
736090.291782407 224.708333333333
736090.333449074 294.541666666667
736090.375115741 258.583333333333
736090.416782407 198.916666666667
736090.458449074 171.375
736090.500115741 126.833333333333
736090.541782407 86.2916666666667
736090.583449074 86.75
736090.625115741 94.0833333333333
736090.666782407 61.125
736090.708449074 66.875
736090.750115741 79.0416666666667
736090.791782407 51.7083333333333
736090.833449074 25.2083333333333
736090.875115741 21.4166666666667
736090.916782407 26.75
736090.958449074 25.8333333333333
736091.000115741 21
736091.041782407 22.7916666666667
736091.083449074 48.125
736091.125115741 207.083333333333
736091.166782407 366.125
736091.208449074 333.583333333333
736091.250115741 97.5833333333333
736091.291782407 127
736091.333449074 155.666666666667
736091.375115741 178.666666666667
736091.416782407 128.541666666667
736091.458449074 102.125
736091.500115741 62.7083333333333
736091.541782407 46.9166666666667
736091.583449074 55.7916666666667
736091.625115741 52.0833333333333
736091.666782407 35.9166666666667
736091.708449074 28.0416666666667
736091.750115741 19.75
736091.791782407 12.75
736091.833449074 9.54166666666667
736091.875115741 15.25
736091.916782407 9.45833333333333
736091.958449074 13.875
736092.000115741 18.0416666666667
736092.041782407 17.7916666666667
736092.083449074 69.5416666666667
736092.125115741 309.625
736092.166782407 435.431034482759
};
\addlegendentry{Independent Load (DARM+DPRS)}
\end{axis}

\end{tikzpicture}

==> plots/hops.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Hops},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Percentage of Goods Requests},
ymin=0, ymax=0.737129666959457,
ytick style={color=black}
]
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:0,0) rectangle (axis cs:0.928571428571429,0.702028254247102);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:0.928571428571428,0) rectangle (axis cs:1.85714285714286,0.258033908318665);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:1.85714285714286,0) rectangle (axis cs:2.78571428571429,0.0889510759900076);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:2.78571428571429,0) rectangle (axis cs:3.71428571428571,0.0120779648091334);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:3.71428571428571,0) rectangle (axis cs:4.64285714285714,0.00624836534004335);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:4.64285714285714,0) rectangle (axis cs:5.57142857142857,0.00359302694550518);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:5.57142857142857,0) rectangle (axis cs:6.5,0.00219950661786961);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:6.5,0) rectangle (axis cs:7.42857142857143,0.00137459305663203);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:7.42857142857143,0) rectangle (axis cs:8.35714285714286,0.000893524918625409);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:8.35714285714286,0) rectangle (axis cs:9.28571428571429,0.000545736313935378);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:9.28571428571428,0) rectangle (axis cs:10.2142857142857,0.000392740873323437);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:10.2142857142857,0) rectangle (axis cs:11.1428571428571,0.000271290884384061);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:11.1428571428571,0) rectangle (axis cs:12.0714285714286,0.000182174983409064);
\draw[draw=none,fill=green!50!black,fill opacity=0.7] (axis cs:12.0714285714286,0) rectangle (axis cs:13,0.000130913624441146);
\end{axis}

\end{tikzpicture}


==> plots/summary.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Accepted Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={# of accepted requests / hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 193.8
736085.208449074 248.7195
736085.250115741 161.006
736085.291782407 250.2585
736085.333449074 408.5475
736085.375115741 625.6795
736085.416782407 815.0715
736085.458449074 1018.2005
736085.500115741 1079.998
736085.541782407 1074.773
736085.583449074 1051.783
736085.625115741 985.7295
736085.666782407 949.9525
736085.708449074 882.4645
736085.750115741 897.4745
736085.791782407 888.763
736085.833449074 746.795
736085.875115741 591.0425
736085.916782407 431.4805
736085.958449074 335.1695
736086.000115741 187.6725
736086.041782407 120.8495
736086.083449074 66.652
736086.125115741 43.092
736086.166782407 25.17
736086.208449074 72.143
736086.250115741 146.6705
736086.291782407 385.4815
736086.333449074 678.357
736086.375115741 888.003
736086.416782407 945.6395
736086.458449074 1054.329
736086.500115741 1182.0185
736086.541782407 1114.8155
736086.583449074 985.1595
736086.625115741 954.712
736086.666782407 965.884
736086.708449074 941.26
736086.750115741 942.894
736086.791782407 918.6975
736086.833449074 771.5615
736086.875115741 615.809
736086.916782407 452.4185
736086.958449074 339.53
736087.000115741 295.602
736087.041782407 220.191
736087.083449074 137.0945
736087.125115741 79.1825
736087.166782407 54.4445
736087.208449074 68.115
736087.250115741 128.497
736087.291782407 360.9715
736087.333449074 660.269
736087.375115741 890.4255
736087.416782407 992.028
736087.458449074 1123.7075
736087.500115741 1140.323
736087.541782407 1102.2375
736087.583449074 1145.643
736087.625115741 1140.5605
736087.666782407 1092.5095
736087.708449074 1020.9555
736087.750115741 1057.1505
736087.791782407 1008.6815
736087.833449074 896.7905
736087.875115741 762.4605
736087.916782407 622.934
736087.958449074 486.5615
736088.000115741 375.3545
736088.041782407 277.001
736088.083449074 202.806
736088.125115741 128.9055
736088.166782407 74.9835
736088.208449074 68.799
736088.250115741 110.143
736088.291782407 331.7115
736088.333449074 631.2085
736088.375115741 811.3285
736088.416782407 907.592
736088.458449074 1002.953
736088.500115741 1162.895
736088.541782407 1094.077
736088.583449074 1081.613
736088.625115741 1119.632
736088.666782407 998.5545
736088.708449074 922.9345
736088.750115741 960.412
736088.791782407 877.116
736088.833449074 749.113
736088.875115741 602.68
736088.916782407 455.259
736088.958449074 348.6215
736089.000115741 250.838
736089.041782407 161.975
736089.083449074 96.5105
736089.125115741 55.7555
736089.166782407 35.8815
736089.208449074 69.7015
736089.250115741 122.0845
736089.291782407 368.1345
736089.333449074 667.66
736089.375115741 845.4335
736089.416782407 882.8825
736089.458449074 868.0815
736089.500115741 895.9545
736089.541782407 929.4705
736089.583449074 933.6125
736089.625115741 921.9845
736089.666782407 901.1795
736089.708449074 852.2355
736089.750115741 902.5665
736089.791782407 882.968
736089.833449074 802.2655
736089.875115741 630.534
736089.916782407 520.011
736089.958449074 399.247
736090.000115741 308.8165
736090.041782407 235.4385
736090.083449074 153.2255
736090.125115741 102.0015
736090.166782407 69.7232142857143
736090.208449074 125.3715
736090.250115741 154.7265
736090.291782407 392.483
736090.333449074 695.6945
736090.375115741 893.8455
736090.416782407 941.773
736090.458449074 1033.277
736090.500115741 1043.67
736090.541782407 995.6285
736090.583449074 983.554
736090.625115741 945.3545
736090.666782407 908.0955
736090.708449074 896.9045
736090.750115741 910.2995
736090.791782407 874.9025
736090.833449074 751.184
736090.875115741 579.633
736090.916782407 432.7345
736090.958449074 364.4295
736091.000115741 306.318
736091.041782407 268.698
736091.083449074 219.868
736091.125115741 169.309
736091.166782407 125.109818181818
736091.208449074 173.6885
736091.250115741 108.699
736091.291782407 218.5665
736091.333449074 379.2305
736091.375115741 581.761
736091.416782407 795.4445
736091.458449074 973.066
736091.500115741 1017.7065
736091.541782407 1004.245
736091.583449074 995.315
736091.625115741 955.2155
736091.666782407 928.53
736091.708449074 874.5985
736091.750115741 868.2335
736091.791782407 831.0125
736091.833449074 734.7965
736091.875115741 591.8785
736091.916782407 439.3275
736091.958449074 364.9425
736092.000115741 337.3165
736092.041782407 293.854
736092.083449074 242.364
736092.125115741 194.028
736092.166782407 144.956896551724
};
\addlegendentry{CMH}
\addplot [semithick, color1]
table {%
736085.166782407 192.09
736085.208449074 253.7925
736085.250115741 159.3625
736085.291782407 270.104
736085.333449074 417.0595
736085.375115741 600.818
736085.416782407 766.4695
736085.458449074 896.8855
736085.500115741 896.3155
736085.541782407 866.8845
736085.583449074 814.872
736085.625115741 807.7945
736085.666782407 804.878
736085.708449074 786.9515
736085.750115741 800.0425
736085.791782407 765.5765
736085.833449074 651.6145
736085.875115741 545.718
736085.916782407 391.647
736085.958449074 274.379
736086.000115741 184.091
736086.041782407 121.087
736086.083449074 72.4945
736086.125115741 41.2965
736086.166782407 24.5385
736086.208449074 69.73
736086.250115741 142.367
736086.291782407 379.525
736086.333449074 664.4395
736086.375115741 829.331
736086.416782407 855.228
736086.458449074 945.6585
736086.500115741 1001.1195
736086.541782407 886.2645
736086.583449074 790.514
736086.625115741 797.8385
736086.666782407 847.628
736086.708449074 824.486
736086.750115741 860.681
736086.791782407 849.357
736086.833449074 719.5205
736086.875115741 602.984
736086.916782407 466.8395
736086.958449074 362.0735
736087.000115741 335.312
736087.041782407 262.9885
736087.083449074 185.0315
736087.125115741 112.613
736087.166782407 72.542
736087.208449074 68.913
736087.250115741 130.15
736087.291782407 350.0845
736087.333449074 642.732
736087.375115741 864.994
736087.416782407 966.2925
736087.458449074 1037.6755
736087.500115741 1034.36
736087.541782407 861.7735
736087.583449074 788.7755
736087.625115741 782.667
736087.666782407 752.039
736087.708449074 715.3595
736087.750115741 732.393
736087.791782407 723.805
736087.833449074 643.8245
736087.875115741 544.9295
736087.916782407 426.417
736087.958449074 334.21
736088.000115741 243.105
736088.041782407 164.977
736088.083449074 108.129
736088.125115741 66.2245
736088.166782407 35.4255
736088.208449074 68.609
736088.250115741 113.848
736088.291782407 331.2555
736088.333449074 614.84
736088.375115741 774.63
736088.416782407 838.8405
736088.458449074 895.451
736088.500115741 925.243
736088.541782407 881.6665
736088.583449074 866.8275
736088.625115741 856.1495
736088.666782407 806.626
736088.708449074 737.523
736088.750115741 741.8645
736088.791782407 716.053
736088.833449074 632.795
736088.875115741 516.3155
736088.916782407 391.8085
736088.958449074 310.2415
736089.000115741 228.7505
736089.041782407 146.0815
736089.083449074 87.5045
736089.125115741 51.642
736089.166782407 32.376
736089.208449074 74.9075
736089.250115741 131.005
736089.291782407 366.7285
736089.333449074 635.816
736089.375115741 800.394
736089.416782407 836.7125
736089.458449074 899.574
736089.500115741 944.965
736089.541782407 830.6705
736089.583449074 736.782
736089.625115741 709.6405
736089.666782407 673.835
736089.708449074 638.742
736089.750115741 683.1545
736089.791782407 693.1675
736089.833449074 644.784
736089.875115741 549.157
736089.916782407 442.6715
736089.958449074 353.476
736090.000115741 283.8505
736090.041782407 220.305
736090.083449074 145.749
736090.125115741 100.226727272727
736090.166782407 68.001
736090.208449074 126.559
736090.250115741 149.6915
736090.291782407 398.9335
736090.333449074 692.6735
736090.375115741 871.492
736090.416782407 879.472
736090.458449074 951.9855
736090.500115741 958.854
736090.541782407 836.627
736090.583449074 744.9615
736090.625115741 729.7995
736090.666782407 705.09
736090.708449074 676.001
736090.750115741 714.0105
736090.791782407 711.056
736090.833449074 641.6205
736090.875115741 504.9345
736090.916782407 385.852
736090.958449074 326.6005
736091.000115741 288.4485
736091.041782407 256.4905
736091.083449074 209.2755
736091.125115741 163.2005
736091.166782407 122.560555555556
736091.208449074 183.597
736091.250115741 124.2695
736091.291782407 220.571
736091.333449074 379.0025
736091.375115741 561.355
736091.416782407 728.156
736091.458449074 884.4405
736091.500115741 985.7295
736091.541782407 943.0745
736091.583449074 843.847
736091.625115741 767.505
736091.666782407 744.002
736091.708449074 713.716
736091.750115741 728.935
736091.791782407 691.8375
736091.833449074 635.0655
736091.875115741 504.9725
736091.916782407 384.2465
736091.958449074 337.839
736092.000115741 323.0665
736092.041782407 284.145
736092.083449074 236.113
736092.125115741 189.4775
736092.166782407 143.551551724138
};
\addlegendentry{CNH}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Occupancy},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={# of occupied vehicles (in 1000s) per hour},
ymin=-430.772, ymax=9046.212,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 0
736085.208449074 1178.96
736085.250115741 1079.74
736085.291782407 1658.38
736085.333449074 2784.36
736085.375115741 4344.2
736085.416782407 5844.78
736085.458449074 7083.78
736085.500115741 8101.4
736085.541782407 7739.4
736085.583449074 7245.82
736085.625115741 6860.84
736085.666782407 6551.98
736085.708449074 6225.92
736085.750115741 6045.94
736085.791782407 5942.82
736085.833449074 5926.68
736085.875115741 5805.16
736085.916782407 5488.5
736085.958449074 5208.82
736086.000115741 4541.44
736086.041782407 3882.96
736086.083449074 3045.1
736086.125115741 2085.4
736086.166782407 1141.93684210526
736086.208449074 708.48
736086.250115741 876.48
736086.291782407 2350.94
736086.333449074 4486.38
736086.375115741 6094.2
736086.416782407 6855.16
736086.458449074 7397.76
736086.500115741 7843.02
736086.541782407 7585.22
736086.583449074 7129.04
736086.625115741 6734.64
736086.666782407 6630.56
736086.708449074 6501.14
736086.750115741 6385.02
736086.791782407 6301.32
736086.833449074 6139.28
736086.875115741 5839.94
736086.916782407 5237.36
736086.958449074 4569.98
736087.000115741 4312.78
736087.041782407 4119.56
736087.083449074 3252.14
736087.125115741 2147.84
736087.166782407 1130.48
736087.208449074 700.32
736087.250115741 825.84
736087.291782407 2235.3
736087.333449074 4341.18
736087.375115741 6037.56
736087.416782407 7378.24
736087.458449074 8138.66
736087.500115741 8518.36
736087.541782407 8351.54
736087.583449074 7846.06
736087.625115741 7463.7
736087.666782407 7169.84
736087.708449074 6881.02
736087.750115741 6757.06
736087.791782407 6758.24
736087.833449074 6697.18
736087.875115741 6516.92
736087.916782407 6087.8
736087.958449074 5415.24
736088.000115741 4866.32
736088.041782407 4402.64
736088.083449074 3540.7
736088.125115741 2359.86
736088.166782407 1260.08
736088.208449074 741.28
736088.250115741 764.8
736088.291782407 2089.3
736088.333449074 4134.76
736088.375115741 5740.68
736088.416782407 6948.22
736088.458449074 8085.9
736088.500115741 8615.44
736088.541782407 8574.24
736088.583449074 8029.74
736088.625115741 7599.84
736088.666782407 7141
736088.708449074 6757.4
736088.750115741 6664
736088.791782407 6496.52
736088.833449074 6282.6
736088.875115741 5888.78
736088.916782407 5439.56
736088.958449074 4557.1
736089.000115741 4094.78
736089.041782407 3717.26
736089.083449074 2924.5
736089.125115741 1897.4
736089.166782407 1028.82
736089.208449074 716.68
736089.250115741 869.5
736089.291782407 2388.88
736089.333449074 4558.4
736089.375115741 6193.16
736089.416782407 6989.36
736089.458449074 6824.62
736089.500115741 6918.72
736089.541782407 7049.36
736089.583449074 6883.52
736089.625115741 6605.56
736089.666782407 6446.08
736089.708449074 6312.64
736089.750115741 6277.66
736089.791782407 6235.94
736089.833449074 6035.04
736089.875115741 5770.46
736089.916782407 5438.08
736089.958449074 4707.4
736090.000115741 4022.94
736090.041782407 3559.92
736090.083449074 2820.32
736090.125115741 1874.94
736090.166782407 984.664285714286
736090.208449074 957.76
736090.250115741 1105.28
736090.291782407 2627.74
736090.333449074 4819.36
736090.375115741 6478.46
736090.416782407 7608.96
736090.458449074 8282.8
736090.500115741 8152.04
736090.541782407 7645.04
736090.583449074 7095.44
736090.625115741 6705.48
736090.666782407 6388.84
736090.708449074 6227.02
736090.750115741 6152.08
736090.791782407 6036.28
736090.833449074 5801.42
736090.875115741 5428.14
736090.916782407 5043.8
736090.958449074 4509.96
736091.000115741 4031.42
736091.041782407 3657.86
736091.083449074 2913.66
736091.125115741 1920.32
736091.166782407 1027.68
736091.208449074 1275.34
736091.250115741 958
736091.291782407 1688.28
736091.333449074 3019.84
736091.375115741 4499.58
736091.416782407 6209.52
736091.458449074 7392.46
736091.500115741 7822.2
736091.541782407 7920.38
736091.583449074 7702.02
736091.625115741 7405.66
736091.666782407 7234.78
736091.708449074 7085.26
736091.750115741 6905.04
736091.791782407 6813.12
736091.833449074 6631.76
736091.875115741 6356.26
736091.916782407 5780.32
736091.958449074 4965.32
736092.000115741 4461.68
736092.041782407 4107.12
736092.083449074 3273.32
736092.125115741 2221.26
736092.166782407 1239.2275862069
};
\addlegendentry{CMH}
\addplot [semithick, color1]
table {%
736085.166782407 0
736085.208449074 1174.52
736085.250115741 1070.5
736085.291782407 1567.3
736085.333449074 2592.04
736085.375115741 3890.58
736085.416782407 5015.02
736085.458449074 5977.1
736085.500115741 5989.46
736085.541782407 5287.3
736085.583449074 4807.44
736085.625115741 4728.14
736085.666782407 4772.78
736085.708449074 4797.22
736085.750115741 4831.56
736085.791782407 4735.96
736085.833449074 4569.9
736085.875115741 4185.46
736085.916782407 3574.28
736085.958449074 2659.8
736086.000115741 1841.42
736086.041782407 1357.56
736086.083449074 981.3
736086.125115741 629.76
736086.166782407 304.72
736086.208449074 405.64
736086.250115741 875.84
736086.291782407 2269.22
736086.333449074 4277.14
736086.375115741 5512.88
736086.416782407 6021.82
736086.458449074 6501.94
736086.500115741 6752.62
736086.541782407 6136.72
736086.583449074 5433.42
736086.625115741 4961.18
736086.666782407 4826.98
736086.708449074 4644.42
736086.750115741 4514.94
736086.791782407 4383.76
736086.833449074 4019.22
736086.875115741 3542.28
736086.916782407 2748.46
736086.958449074 2022.92
736087.000115741 1813.86
736087.041782407 1637.2
736087.083449074 1195.52
736087.125115741 721.36
736087.166782407 325.42
736087.208449074 449.54
736087.250115741 814.32
736087.291782407 2217.38
736087.333449074 4190.92
736087.375115741 5671.84
736087.416782407 6779.16
736087.458449074 7445.76
736087.500115741 7383.94
736087.541782407 6996.8
736087.583449074 6092.6
736087.625115741 5444.78
736087.666782407 5115.72
736087.708449074 4780.4
736087.750115741 4575.38
736087.791782407 4347.52
736087.833449074 4047.26
736087.875115741 3728.8
736087.916782407 3085.46
736087.958449074 2445.44
736088.000115741 2034.46
736088.041782407 1687.34
736088.083449074 1230.28
736088.125115741 769.02
736088.166782407 352.24
736088.208449074 457.12
736088.250115741 742.5
736088.291782407 2056.92
736088.333449074 4025.16
736088.375115741 5498.96
736088.416782407 6426.22
736088.458449074 6926.4
736088.500115741 6819.6
736088.541782407 6601.24
736088.583449074 6376.66
736088.625115741 5854.36
736088.666782407 5502.2
736088.708449074 5064.24
736088.750115741 4625.62
736088.791782407 4498.9
736088.833449074 4020.08
736088.875115741 3553.32
736088.916782407 2683.24
736088.958449074 1959.66
736089.000115741 1549.92
736089.041782407 1275.02
736089.083449074 887.68
736089.125115741 546.5
736089.166782407 240.436363636364
736089.208449074 452.74
736089.250115741 861.56
736089.291782407 2352.92
736089.333449074 4444.44
736089.375115741 5935.92
736089.416782407 6732.96
736089.458449074 7171.54
736089.500115741 7166.54
736089.541782407 6609.66
736089.583449074 5845.38
736089.625115741 5185.94
736089.666782407 4765.48
736089.708449074 4447.32
736089.750115741 4262.44
736089.791782407 3981.54
736089.833449074 3834.54
736089.875115741 3578.64
736089.916782407 3029.42
736089.958449074 2334.44
736090.000115741 1735.38
736090.041782407 1398.44
736090.083449074 1007.98
736090.125115741 635.432727272727
736090.166782407 312.888
736090.208449074 807.34
736090.250115741 1081.84
736090.291782407 2538.2
736090.333449074 4566.54
736090.375115741 6085.14
736090.416782407 6912.58
736090.458449074 7580.6
736090.500115741 7323.88
736090.541782407 6662.96
736090.583449074 5906.32
736090.625115741 5186.88
736090.666782407 4796.08
736090.708449074 4585.22
736090.750115741 4422.76
736090.791782407 4211.56
736090.833449074 3986.76
736090.875115741 3498.56
736090.916782407 2945
736090.958449074 2207.04
736091.000115741 1788.4
736091.041782407 1498.12
736091.083449074 1102.6
736091.125115741 686.68
736091.166782407 327.688888888889
736091.208449074 1033.96
736091.250115741 955.96
736091.291782407 1653.32
736091.333449074 2843.48
736091.375115741 4299.22
736091.416782407 5831.16
736091.458449074 7193.36
736091.500115741 7710.04
736091.541782407 7448.4
736091.583449074 6838.88
736091.625115741 6013.6
736091.666782407 5357.58
736091.708449074 5043.7
736091.750115741 4841.78
736091.791782407 4594.4
736091.833449074 4234.6
736091.875115741 3777.46
736091.916782407 2994.42
736091.958449074 2186.64
736092.000115741 1791.8
736092.041782407 1513.74
736092.083449074 1114.46
736092.125115741 705.92
736092.166782407 342.765517241379
};
\addlegendentry{CNH}
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Rejected Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={# of rejected requests per hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 24.5
736085.208449074 16.375
736085.250115741 1.425
736085.291782407 2.35833333333332
736085.333449074 6.36666666666665
736085.375115741 13.9083333333334
736085.416782407 25.5416666666667
736085.458449074 70.0916666666667
736085.500115741 191.708333333333
736085.541782407 313.125
736085.583449074 341.466666666667
736085.625115741 361.183333333333
736085.666782407 371.908333333333
736085.708449074 385.916666666667
736085.750115741 409.775
736085.791782407 411.783333333333
736085.833449074 329.191666666667
736085.875115741 251.275
736085.916782407 169.441666666667
736085.958449074 131.525
736086.000115741 99.225
736086.041782407 64.5916666666667
736086.083449074 36.45
736086.125115741 21.9583333333333
736086.166782407 15.8070175438596
736086.208449074 3.15
736086.250115741 0.216666666666669
736086.291782407 2.61666666666665
736086.333449074 8.07500000000005
736086.375115741 16.4833333333333
736086.416782407 28.9333333333333
736086.458449074 51.1833333333334
736086.500115741 136.516666666667
736086.541782407 253.633333333333
736086.583449074 291.716666666667
736086.625115741 323.6
736086.666782407 351.716666666667
736086.708449074 357.241666666667
736086.750115741 392.441666666667
736086.791782407 399.4
736086.833449074 324.858333333333
736086.875115741 255.15
736086.916782407 198.125
736086.958449074 166.608333333333
736087.000115741 134.891666666667
736087.041782407 92.8916666666667
736087.083449074 52.525
736087.125115741 32.4833333333333
736087.166782407 20.7083333333333
736087.208449074 2.55
736087.250115741 0.358333333333334
736087.291782407 2.20833333333331
736087.333449074 6.97500000000002
736087.375115741 16.9083333333333
736087.416782407 25.9
736087.458449074 48.6249999999999
736087.500115741 143.383333333333
736087.541782407 251.816666666667
736087.583449074 325.366666666667
736087.625115741 375.108333333333
736087.666782407 375.325
736087.708449074 366.4
736087.750115741 399.4
736087.791782407 410.366666666667
736087.833449074 349.191666666667
736087.875115741 296.266666666667
736087.916782407 244.575
736087.958449074 204.941666666667
736088.000115741 147.566666666667
736088.041782407 91.5833333333333
736088.083449074 54.875
736088.125115741 32.3166666666667
736088.166782407 22.1666666666667
736088.208449074 2.44166666666667
736088.250115741 0.391666666666666
736088.291782407 1.81666666666666
736088.333449074 7.30833333333328
736088.375115741 18.1
736088.416782407 29.4166666666667
736088.458449074 39.8916666666667
736088.500115741 87.4333333333334
736088.541782407 238.575
736088.583449074 332.525
736088.625115741 388.483333333333
736088.666782407 371.991666666667
736088.708449074 349.541666666667
736088.750115741 378.183333333333
736088.791782407 375.8
736088.833449074 335.033333333333
736088.875115741 281.875
736088.916782407 236.091666666667
736088.958449074 215.25
736089.000115741 160.758333333333
736089.041782407 102.675
736089.083449074 61.9
736089.125115741 36.45
736089.166782407 23.95
736089.208449074 2.01666666666667
736089.250115741 0.200000000000003
736089.291782407 2.07499999999999
736089.333449074 8.60833333333335
736089.375115741 17.425
736089.416782407 30.9416666666667
736089.458449074 108.308333333333
736089.500115741 204.533333333333
736089.541782407 260.475
736089.583449074 277.416666666667
736089.625115741 308.083333333333
736089.666782407 317.383333333333
736089.708449074 312.983333333333
736089.750115741 373.416666666667
736089.791782407 399.416666666667
736089.833449074 369.241666666667
736089.875115741 309.866666666667
736089.916782407 268.433333333333
736089.958449074 240.783333333333
736090.000115741 213.183333333333
736090.041782407 170.433333333333
736090.083449074 115.133333333333
736090.125115741 78.8416666666667
736090.166782407 54.375
736090.208449074 6.58333333333333
736090.250115741 0.266666666666666
736090.291782407 2.38333333333333
736090.333449074 8.8416666666667
736090.375115741 17.05
736090.416782407 26.1416666666667
736090.458449074 40.0083333333334
736090.500115741 146.091666666667
736090.541782407 283.733333333333
736090.583449074 320.541666666667
736090.625115741 350.416666666667
736090.666782407 363.4
736090.708449074 363.333333333333
736090.750115741 410.208333333333
736090.791782407 417.783333333333
736090.833449074 382.466666666667
736090.875115741 297.683333333333
736090.916782407 236.725
736090.958449074 229.975
736091.000115741 217.333333333333
736091.041782407 201.191666666667
736091.083449074 169.85
736091.125115741 134.575
736091.166782407 102.336363636364
736091.208449074 13.0916666666667
736091.250115741 0.166666666666664
736091.291782407 1.26666666666667
736091.333449074 5.07500000000002
736091.375115741 12.0333333333334
736091.416782407 22.6083333333333
736091.458449074 58.3333333333333
736091.500115741 151.275
736091.541782407 251.691666666667
736091.583449074 302.083333333333
736091.625115741 312.333333333333
736091.666782407 340.4
736091.708449074 344.683333333333
736091.750115741 378.616666666667
736091.791782407 366.308333333333
736091.833449074 346.141666666667
736091.875115741 269.275
736091.916782407 225.066666666667
736091.958449074 232.808333333333
736092.000115741 236.891666666667
736092.041782407 215.908333333333
736092.083449074 187.033333333333
736092.125115741 155.675
736092.166782407 116.76724137931
};
\addlegendentry{CMH}
\addplot [semithick, color1]
table {%
736085.166782407 26
736085.208449074 15.625
736085.250115741 0.983333333333334
736085.291782407 2.55833333333334
736085.333449074 5.63333333333333
736085.375115741 11.2083333333333
736085.416782407 26.3166666666667
736085.458449074 92.875
736085.500115741 215.691666666667
736085.541782407 302.666666666667
736085.583449074 301.5
736085.625115741 296.191666666667
736085.666782407 297.016666666667
736085.708449074 311.675
736085.750115741 326.85
736085.791782407 314.716666666667
736085.833449074 250.333333333333
736085.875115741 192.966666666667
736085.916782407 138.658333333333
736085.958449074 117.458333333333
736086.000115741 96.25
736086.041782407 62.9166666666667
736086.083449074 35.725
736086.125115741 21.8083333333333
736086.166782407 15.725
736086.208449074 4.2
736086.250115741 0.158333333333331
736086.291782407 2.34166666666667
736086.333449074 7.69166666666666
736086.375115741 14.8083333333333
736086.416782407 28.2583333333333
736086.458449074 47.9083333333334
736086.500115741 113.566666666667
736086.541782407 210.733333333333
736086.583449074 245.658333333333
736086.625115741 268.466666666667
736086.666782407 293.675
736086.708449074 305.891666666667
736086.750115741 347.358333333333
736086.791782407 352.191666666667
736086.833449074 287.116666666667
736086.875115741 230.408333333333
736086.916782407 189.016666666667
736086.958449074 163.666666666667
736087.000115741 133.375
736087.041782407 91.0166666666667
736087.083449074 51.55
736087.125115741 32.3333333333333
736087.166782407 20.8166666666667
736087.208449074 2.79166666666667
736087.250115741 0.433333333333337
736087.291782407 1.79166666666666
736087.333449074 5.30833333333334
736087.375115741 12.7
736087.416782407 20.775
736087.458449074 31.2333333333333
736087.500115741 84.2833333333333
736087.541782407 199.016666666667
736087.583449074 270.441666666667
736087.625115741 320.375
736087.666782407 330.733333333333
736087.708449074 321.541666666667
736087.750115741 355.15
736087.791782407 373.641666666667
736087.833449074 324.941666666667
736087.875115741 275.858333333333
736087.916782407 234.233333333333
736087.958449074 199.133333333333
736088.000115741 144.625
736088.041782407 90.4916666666667
736088.083449074 54.2833333333333
736088.125115741 32.0833333333333
736088.166782407 21.875
736088.208449074 3.1
736088.250115741 0.43333333333333
736088.291782407 1.49166666666667
736088.333449074 6.05000000000001
736088.375115741 11.3333333333333
736088.416782407 18.25
736088.458449074 34.1833333333333
736088.500115741 111.608333333333
736088.541782407 210.008333333333
736088.583449074 257.641666666667
736088.625115741 310.116666666667
736088.666782407 307.016666666667
736088.708449074 295.166666666667
736088.750115741 320.058333333333
736088.791782407 320.758333333333
736088.833449074 294.966666666667
736088.875115741 260.266666666667
736088.916782407 231.591666666667
736088.958449074 212.808333333333
736089.000115741 160.508333333333
736089.041782407 102.791666666667
736089.083449074 62.125
736089.125115741 36.55
736089.166782407 23.9454545454545
736089.208449074 2.59166666666667
736089.250115741 0.158333333333331
736089.291782407 1.91666666666666
736089.333449074 6.20833333333337
736089.375115741 10.6416666666667
736089.416782407 14.925
736089.458449074 21.55
736089.500115741 62.7666666666667
736089.541782407 191.175
736089.583449074 237.591666666667
736089.625115741 272.483333333333
736089.666782407 284.5
736089.708449074 283.866666666667
736089.750115741 345.658333333333
736089.791782407 376.541666666667
736089.833449074 339.333333333333
736089.875115741 291.325
736089.916782407 261.058333333333
736089.958449074 237.566666666667
736090.000115741 213.441666666667
736090.041782407 171.366666666667
736090.083449074 115.65
736090.125115741 79.8818181818182
736090.166782407 54.39
736090.208449074 5
736090.250115741 0.383333333333326
736090.291782407 2.625
736090.333449074 7.51666666666671
736090.375115741 13.1333333333333
736090.416782407 17.65
736090.458449074 24.05
736090.500115741 72.2416666666667
736090.541782407 206.5
736090.583449074 260.633333333333
736090.625115741 301
736090.666782407 315.358333333333
736090.708449074 313.625
736090.750115741 361.058333333333
736090.791782407 378.425
736090.833449074 342.058333333333
736090.875115741 272.858333333333
736090.916782407 226.2
736090.958449074 225.725
736091.000115741 216.108333333333
736091.041782407 201.025
736091.083449074 169.458333333333
736091.125115741 134.475
736091.166782407 101.962962962963
736091.208449074 14.1916666666667
736091.250115741 0.125
736091.291782407 1.30000000000001
736091.333449074 4.43333333333331
736091.375115741 8.63333333333333
736091.416782407 12.6
736091.458449074 18.35
736091.500115741 39.3916666666667
736091.541782407 139.533333333333
736091.583449074 228.85
736091.625115741 270.575
736091.666782407 299.833333333333
736091.708449074 302.775
736091.750115741 330.341666666667
736091.791782407 328.575
736091.833449074 308.791666666667
736091.875115741 246.991666666667
736091.916782407 216.475
736091.958449074 230.616666666667
736092.000115741 237.166666666667
736092.041782407 215.516666666667
736092.083449074 187.15
736092.125115741 155.825
736092.166782407 116.956896551724
};
\addlegendentry{CNH}
\end{groupplot}

\end{tikzpicture}


==> plots/summary_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Accepted Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of accepted requests / hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 202.578
736085.208449074 258.82617
736085.250115741 167.33414
736085.291782407 261.86275
736085.333449074 429.71312
736085.375115741 660.12251
736085.416782407 862.86239
736085.458449074 1074.19217
736085.500115741 1132.66467
736085.541782407 1117.75594
736085.583449074 1090.17877
736085.625115741 1018.82389
736085.666782407 980.15148
736085.708449074 908.20266
736085.750115741 921.48499
736085.791782407 911.65762
736085.833449074 767.72122
736085.875115741 608.33915
736085.916782407 445.53727
736085.958449074 345.54217
736086.000115741 192.13997
736086.041782407 123.58531
736086.083449074 68.29455
736086.125115741 44.26639
736086.166782407 25.6222
736086.208449074 75.24589
736086.250115741 153.10637
736086.291782407 406.45427
736086.333449074 718.52832
736086.375115741 940.92636
736086.416782407 1001.73225
736086.458449074 1111.51102
736086.500115741 1235.25707
736086.541782407 1156.2184
736086.583449074 1021.38072
736086.625115741 987.57896
736086.666782407 996.6868
736086.708449074 969.6555
736086.750115741 969.63631
736086.791782407 943.6749
736086.833449074 793.35355
736086.875115741 633.14821
736086.916782407 463.56257
736086.958449074 345.52963
736087.000115741 301.78783
736087.041782407 225.23702
736087.083449074 140.60836
736087.125115741 81.04051
736087.166782407 55.63086
736087.208449074 71.48123
736087.250115741 135.56063
736087.291782407 382.28475
736087.333449074 701.04813
736087.375115741 945.90778
736087.416782407 1054.45953
736087.458449074 1191.80084
736087.500115741 1200.30733
736087.541782407 1148.86996
736087.583449074 1186.56311
736087.625115741 1176.18455
736087.666782407 1125.38843
736087.708449074 1050.71691
736087.750115741 1086.23228
736087.791782407 1034.9756
736087.833449074 921.14945
736087.875115741 782.69645
736087.916782407 638.20506
736087.958449074 496.20932
736088.000115741 381.99386
736088.041782407 282.04569
736088.083449074 206.70423
736088.125115741 131.22502
736088.166782407 75.85731
736088.208449074 72.21178
736088.250115741 116.36208
736088.291782407 351.69741
736088.333449074 670.38631
736088.375115741 862.62394
736088.416782407 965.40045
736088.458449074 1066.20115
736088.500115741 1229.40298
736088.541782407 1145.28599
736088.583449074 1122.92147
736088.625115741 1157.34814
736088.666782407 1031.30442
736088.708449074 953.059
736088.750115741 990.06568
736088.791782407 903.00977
736088.833449074 771.12982
736088.875115741 620.02985
736088.916782407 466.74887
736088.958449074 354.5932
736089.000115741 254.74421
736089.041782407 164.50466
736089.083449074 98.01207
736089.125115741 56.6333
736089.166782407 36.29779
736089.208449074 73.12625
736089.250115741 128.84489
736089.291782407 390.52638
736089.333449074 710.02183
736089.375115741 899.85045
736089.416782407 939.69478
736089.458449074 917.42982
736089.500115741 938.39746
736089.541782407 968.11897
736089.583449074 968.68327
736089.625115741 953.74357
736089.666782407 931.28272
736089.708449074 880.18678
736089.750115741 929.63998
736089.791782407 907.80841
736089.833449074 824.7159
736089.875115741 648.10596
736089.916782407 533.36021
736089.958449074 406.95302
736090.000115741 312.66685
736090.041782407 237.71413
736090.083449074 154.4624
736090.125115741 102.71039
736090.166782407 70.1806392857143
736090.208449074 130.93489
736090.250115741 162.81689
736090.291782407 415.9176
736090.333449074 739.24934
736090.375115741 951.42253
736090.416782407 1002.89315
736090.458449074 1099.55622
736090.500115741 1100.07264
736090.541782407 1035.83839
736090.583449074 1017.86268
736090.625115741 975.8647
736090.666782407 935.95368
736090.708449074 923.96601
736090.750115741 935.39926
736090.791782407 897.99928
736090.833449074 770.06202
736090.875115741 594.57954
736090.916782407 443.28007
736090.958449074 370.83079
736091.000115741 310.04732
736091.041782407 271.14786
736091.083449074 221.38154
736091.125115741 170.20143
736091.166782407 125.637949090909
736091.208449074 182.14996
736091.250115741 114.64277
736091.291782407 231.37307
736091.333449074 403.02819
736091.375115741 618.74963
736091.416782407 845.26364
736091.458449074 1030.21078
736091.500115741 1070.98497
736091.541782407 1049.15644
736091.583449074 1035.45573
736091.625115741 992.14162
736091.666782407 962.50485
736091.708449074 905.22042
736091.750115741 896.10232
736091.791782407 857.35315
736091.833449074 756.94233
736091.875115741 610.30698
736091.916782407 451.42119
736091.958449074 371.659
736092.000115741 341.85446
736092.041782407 297.07792
736092.083449074 244.31112
736092.125115741 195.1186
736092.166782407 145.77415862069
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 200.6286
736085.208449074 264.01754
736085.250115741 165.59754
736085.291782407 281.3425
736085.333449074 437.28215
736085.375115741 633.05853
736085.416782407 809.33939
736085.458449074 942.53376
736085.500115741 934.34153
736085.541782407 896.5568
736085.583449074 842.24739
736085.625115741 835.12201
736085.666782407 832.08315
736085.708449074 813.54751
736085.750115741 825.89105
736085.791782407 790.30785
736085.833449074 674.43331
736085.875115741 565.62943
736085.916782407 405.68382
736085.958449074 282.84977
736086.000115741 187.69397
736086.041782407 123.37593
736086.083449074 74.08252
736086.125115741 42.32991
736086.166782407 24.93085
736086.208449074 72.65068
736086.250115741 148.81883
736086.291782407 400.1799
736086.333449074 703.33535
736086.375115741 879.61431
736086.416782407 906.99293
736086.458449074 997.40614
736086.500115741 1049.78952
736086.541782407 922.79561
736086.583449074 820.5853
736086.625115741 825.6754
736086.666782407 874.09766
736086.708449074 849.55783
736086.750115741 884.37229
736086.791782407 871.70765
736086.833449074 738.43709
736086.875115741 618.02763
736086.916782407 475.98458
736086.958449074 366.95061
736087.000115741 340.80091
736087.041782407 267.38415
736087.083449074 188.03996
736087.125115741 114.26885
736087.166782407 73.57275
736087.208449074 72.18347
736087.250115741 137.15644
736087.291782407 371.21022
736087.333449074 682.54289
736087.375115741 917.94662
736087.416782407 1024.5199
736087.458449074 1100.12299
736087.500115741 1093.55697
736087.541782407 903.84273
736087.583449074 820.91628
736087.625115741 810.66616
736087.666782407 777.72662
736087.708449074 739.56683
736087.750115741 755.11738
736087.791782407 744.45458
736087.833449074 662.76237
736087.875115741 560.9427
736087.916782407 437.4161
736087.958449074 341.56091
736088.000115741 248.42234
736088.041782407 169.11064
736088.083449074 111.29706
736088.125115741 68.24211
736088.166782407 36.13306
736088.208449074 71.87016
736088.250115741 120.00457
736088.291782407 351.04723
736088.333449074 653.08149
736088.375115741 823.73626
736088.416782407 892.5193
736088.458449074 951.54641
736088.500115741 976.94409
736088.541782407 922.82468
736088.583449074 903.25487
736088.625115741 888.04024
736088.666782407 835.91393
736088.708449074 763.27845
736088.750115741 766.06651
736088.791782407 738.81329
736088.833449074 652.14517
736088.875115741 531.29396
736088.916782407 400.59049
736088.958449074 314.88187
736089.000115741 231.94117
736089.041782407 148.10443
736089.083449074 88.67224
736089.125115741 52.34025
736089.166782407 32.72712
736089.208449074 78.23383
736089.250115741 137.74677
736089.291782407 388.74665
736089.333449074 676.96487
736089.375115741 852.99018
736089.416782407 891.68406
736089.458449074 957.68436
736089.500115741 1002.98891
736089.541782407 870.89635
736089.583449074 767.39727
736089.625115741 736.21789
736089.666782407 697.88273
736089.708449074 660.66439
736089.750115741 703.25878
736089.791782407 711.51884
736089.833449074 662.69112
736089.875115741 564.24319
736089.916782407 452.82605
736089.958449074 359.2615
736090.000115741 286.68739
736090.041782407 222.05129
736090.083449074 146.72256
736090.125115741 100.868029090909
736090.166782407 68.406384
736090.208449074 132.38573
736090.250115741 157.71805
736090.291782407 421.89329
736090.333449074 734.79859
736090.375115741 926.14968
736090.416782407 936.26167
736090.458449074 1013.45677
736090.500115741 1017.18248
736090.541782407 876.89275
736090.583449074 774.82133
736090.625115741 755.7345
736090.666782407 728.92759
736090.708449074 698.23328
736090.750115741 735.17878
736090.791782407 730.63094
736090.833449074 659.23768
736090.875115741 518.50582
736090.916782407 394.81088
736090.958449074 331.44968
736091.000115741 291.39445
736091.041782407 258.40304
736091.083449074 210.40201
736091.125115741 163.89343
736091.166782407 122.987633333333
736091.208449074 191.82172
736091.250115741 130.2146
736091.291782407 233.09029
736091.333449074 401.64708
736091.375115741 596.55212
736091.416782407 775.77
736091.458449074 942.35269
736091.500115741 1049.3168
736091.541782407 996.27849
736091.583449074 883.31608
736091.625115741 798.78128
736091.666782407 772.02111
736091.708449074 739.51002
736091.750115741 753.59852
736091.791782407 714.04451
736091.833449074 654.87851
736091.875115741 520.61064
736091.916782407 393.86905
736091.958449074 343.08452
736092.000115741 326.75459
736092.041782407 286.83692
736092.083449074 237.70634
736092.125115741 190.30609
736092.166782407 144.267
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 58
736085.208449074 94.4333333333333
736085.250115741 78.85
736085.291782407 141.466666666667
736085.333449074 252.983333333333
736085.375115741 397.516666666667
736085.416782407 524.65
736085.458449074 583.466666666667
736085.500115741 553.266666666667
736085.541782407 536
736085.583449074 520.516666666667
736085.625115741 536.733333333333
736085.666782407 567.866666666667
736085.708449074 620.433333333333
736085.750115741 661.7
736085.791782407 684
736085.833449074 631.25
736085.875115741 555
736085.916782407 421.516666666667
736085.958449074 319.483333333333
736086.000115741 221.65
736086.041782407 144.516666666667
736086.083449074 86.2
736086.125115741 54.6
736086.166782407 34.5833333333333
736086.208449074 43.7
736086.250115741 80.5666666666667
736086.291782407 258.066666666667
736086.333449074 485.783333333333
736086.375115741 621.016666666667
736086.416782407 648.7
736086.458449074 668.45
736086.500115741 728.266666666667
736086.541782407 757
736086.583449074 750.2
736086.625115741 775.516666666667
736086.666782407 796.45
736086.708449074 790.733333333333
736086.750115741 846.016666666667
736086.791782407 864.666666666667
736086.833449074 733.65
736086.875115741 595.15
736086.916782407 468.166666666667
736086.958449074 372.05
736087.000115741 315.966666666667
736087.041782407 221.716666666667
736087.083449074 120.65
736087.125115741 70.4166666666667
736087.166782407 43.5833333333333
736087.208449074 45.4
736087.250115741 87.7833333333333
736087.291782407 263.5
736087.333449074 496.133333333333
736087.375115741 661.866666666667
736087.416782407 725.5
736087.458449074 768.35
736087.500115741 802.933333333333
736087.541782407 797.55
736087.583449074 804.85
736087.625115741 840
736087.666782407 832.766666666667
736087.708449074 787.083333333333
736087.750115741 843.8
736087.791782407 892.066666666667
736087.833449074 802.083333333333
736087.875115741 703.966666666667
736087.916782407 580.416666666667
736087.958449074 473.266666666667
736088.000115741 339.716666666667
736088.041782407 219.366666666667
736088.083449074 137.55
736088.125115741 84.35
736088.166782407 46.1
736088.208449074 45.6166666666667
736088.250115741 77.2333333333333
736088.291782407 247.116666666667
736088.333449074 475.816666666667
736088.375115741 604.133333333333
736088.416782407 663.483333333333
736088.458449074 704.733333333333
736088.500115741 782.916666666667
736088.541782407 823.766666666667
736088.583449074 836.766666666667
736088.625115741 872.183333333333
736088.666782407 835.516666666667
736088.708449074 773.533333333333
736088.750115741 819.883333333333
736088.791782407 836.933333333333
736088.833449074 769.983333333333
736088.875115741 673.783333333333
736088.916782407 553.183333333333
736088.958449074 469.65
736089.000115741 349.833333333333
736089.041782407 222.85
736089.083449074 135.366666666667
736089.125115741 78.35
736089.166782407 44.3
736089.208449074 45.9666666666667
736089.250115741 84.4833333333333
736089.291782407 275
736089.333449074 505.683333333333
736089.375115741 629.666666666667
736089.416782407 682.983333333333
736089.458449074 726.566666666667
736089.500115741 785.15
736089.541782407 807.3
736089.583449074 778.583333333333
736089.625115741 797.55
736089.666782407 787.75
736089.708449074 747.333333333333
736089.750115741 839.95
736089.791782407 888.8
736089.833449074 833.566666666667
736089.875115741 726.85
736089.916782407 624.166666666667
736089.958449074 531.05
736090.000115741 450.716666666667
736090.041782407 354.983333333333
736090.083449074 237.65
736090.125115741 161.95
736090.166782407 65.3
736090.208449074 72.0833333333333
736090.250115741 101
736090.291782407 287.816666666667
736090.333449074 523.933333333333
736090.375115741 677.416666666667
736090.416782407 706.3
736090.458449074 767.4
736090.500115741 801.383333333333
736090.541782407 818.05
736090.583449074 791.333333333333
736090.625115741 819.283333333333
736090.666782407 811.316666666667
736090.708449074 776.433333333333
736090.750115741 861.15
736090.791782407 903.633333333333
736090.833449074 847.55
736090.875115741 680.75
736090.916782407 546.116666666667
736090.958449074 499.066666666667
736091.000115741 459.033333333333
736091.041782407 416.116666666667
736091.083449074 332.416666666667
736091.125115741 194.883333333333
736091.166782407 63.05
736091.208449074 92.7166666666667
736091.250115741 74.5333333333333
736091.291782407 155.966666666667
736091.333449074 282.266666666667
736091.375115741 434.216666666667
736091.416782407 595.516666666667
736091.458449074 721.9
736091.500115741 812.983333333333
736091.541782407 865.433333333333
736091.583449074 868.666666666667
736091.625115741 843.833333333333
736091.666782407 852.816666666667
736091.708449074 824.816666666667
736091.750115741 859
736091.791782407 844.116666666667
736091.833449074 803.883333333333
736091.875115741 651.283333333333
736091.916782407 537.866666666667
736091.958449074 515.9
736092.000115741 508.416666666667
736092.041782407 454.233333333333
736092.083449074 364.283333333333
736092.125115741 197.533333333333
736092.166782407 67.8793103448276
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 98
736085.208449074 177.2
736085.250115741 134.4
736085.291782407 141.933333333333
736085.333449074 195.6
736085.375115741 299.966666666667
736085.416782407 437.266666666667
736085.458449074 533.533333333333
736085.500115741 538
736085.541782407 535.3
736085.583449074 535.5
736085.625115741 574.233333333333
736085.666782407 623.566666666667
736085.708449074 691.566666666667
736085.750115741 742.966666666667
736085.791782407 766.5
736085.833449074 679.933333333333
736085.875115741 610.8
736085.916782407 516.5
736085.958449074 452.966666666667
736086.000115741 378.033333333333
736086.041782407 247.833333333333
736086.083449074 143.466666666667
736086.125115741 89.3
736086.166782407 62.8
736086.208449074 79.4
736086.250115741 139.633333333333
736086.291782407 368.333333333333
736086.333449074 649.033333333333
736086.375115741 758.833333333333
736086.416782407 690.966666666667
736086.458449074 590.566666666667
736086.500115741 594.733333333333
736086.541782407 597.966666666667
736086.583449074 599.466666666667
736086.625115741 647.6
736086.666782407 660.566666666667
736086.708449074 627.6
736086.750115741 754
736086.791782407 864.9
736086.833449074 796.1
736086.875115741 741.533333333333
736086.916782407 700.2
736086.958449074 625.833333333333
736087.000115741 500.966666666667
736087.041782407 343.966666666667
736087.083449074 189.066666666667
736087.125115741 119.933333333333
736087.166782407 71.2
736087.208449074 81
736087.250115741 159.633333333333
736087.291782407 428.266666666667
736087.333449074 718.666666666667
736087.375115741 845.333333333333
736087.416782407 773.333333333333
736087.458449074 698.966666666667
736087.500115741 667.866666666667
736087.541782407 647.333333333333
736087.583449074 645.166666666667
736087.625115741 713.9
736087.666782407 696.7
736087.708449074 630.933333333333
736087.750115741 789.133333333333
736087.791782407 942.066666666667
736087.833449074 896.266666666667
736087.875115741 862.7
736087.916782407 844.666666666667
736087.958449074 760.833333333333
736088.000115741 551.1
736088.041782407 340.1
736088.083449074 201.666666666667
736088.125115741 120.733333333333
736088.166782407 74.9333333333333
736088.208449074 80.3333333333333
736088.250115741 138.366666666667
736088.291782407 407.133333333333
736088.333449074 719.833333333333
736088.375115741 822.9
736088.416782407 752.766666666667
736088.458449074 668.433333333333
736088.500115741 693.166666666667
736088.541782407 699.233333333333
736088.583449074 699.166666666667
736088.625115741 778.733333333333
736088.666782407 716.366666666667
736088.708449074 615.066666666667
736088.750115741 774.466666666667
736088.791782407 911.233333333333
736088.833449074 931.166666666667
736088.875115741 914.166666666667
736088.916782407 880.466666666667
736088.958449074 828.166666666667
736089.000115741 622.266666666667
736089.041782407 398.1
736089.083449074 242.966666666667
736089.125115741 144.6
736089.166782407 85.8
736089.208449074 85.2
736089.250115741 152.033333333333
736089.291782407 410.866666666667
736089.333449074 714.466666666667
736089.375115741 826
736089.416782407 757.7
736089.458449074 689.066666666667
736089.500115741 686
736089.541782407 700.066666666667
736089.583449074 689.266666666667
736089.625115741 747.333333333333
736089.666782407 708.233333333333
736089.708449074 616.9
736089.750115741 796.533333333333
736089.791782407 960.366666666667
736089.833449074 992.566666666667
736089.875115741 970.266666666667
736089.916782407 977.566666666667
736089.958449074 918.933333333333
736090.000115741 832.133333333333
736090.041782407 667.966666666667
736090.083449074 452.533333333333
736090.125115741 310.633333333333
736090.166782407 125.864406779661
736090.208449074 136.233333333333
736090.250115741 182.3
736090.291782407 428.266666666667
736090.333449074 716.033333333333
736090.375115741 837.166666666667
736090.416782407 752.2
736090.458449074 727.533333333333
736090.500115741 682.4
736090.541782407 680.733333333333
736090.583449074 643.5
736090.625115741 707.466666666667
736090.666782407 678.633333333333
736090.708449074 612.933333333333
736090.750115741 798.166666666667
736090.791782407 981.733333333333
736090.833449074 1035.26666666667
736090.875115741 909.7
736090.916782407 854.166666666667
736090.958449074 880.966666666667
736091.000115741 846.233333333333
736091.041782407 785.566666666667
736091.083449074 637.633333333333
736091.125115741 372.733333333333
736091.166782407 118.366666666667
736091.208449074 177.033333333333
736091.250115741 132.666666666667
736091.291782407 183.833333333333
736091.333449074 277.366666666667
736091.375115741 424.5
736091.416782407 613.5
736091.458449074 723.7
736091.500115741 780.366666666667
736091.541782407 829.5
736091.583449074 845.033333333333
736091.625115741 810.033333333333
736091.666782407 816.6
736091.708449074 742.766666666667
736091.750115741 826
736091.791782407 875.9
736091.833449074 949.233333333333
736091.875115741 837.8
736091.916782407 831.5
736091.958449074 905.333333333333
736092.000115741 927.4
736092.041782407 843.133333333333
736092.083449074 689.566666666667
736092.125115741 375.2
736092.166782407 118.448275862069
};
\addlegendentry{Independent Load (DARM+DPRS)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Number of Rejected Requests},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of rejected requests per hour},
ymin=0, ymax=1500,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 14.7
736085.208449074 9.825
736085.250115741 0.854999999999998
736085.291782407 1.41499999999999
736085.333449074 3.81999999999999
736085.375115741 8.34500000000001
736085.416782407 15.325
736085.458449074 42.055
736085.500115741 115.025
736085.541782407 187.875
736085.583449074 204.88
736085.625115741 216.71
736085.666782407 223.145
736085.708449074 231.55
736085.750115741 245.865
736085.791782407 247.07
736085.833449074 197.515
736085.875115741 150.765
736085.916782407 101.665
736085.958449074 78.915
736086.000115741 59.535
736086.041782407 38.755
736086.083449074 21.87
736086.125115741 13.175
736086.166782407 9.48421052631579
736086.208449074 1.89
736086.250115741 0.130000000000001
736086.291782407 1.56999999999999
736086.333449074 4.84500000000003
736086.375115741 9.89000000000001
736086.416782407 17.36
736086.458449074 30.71
736086.500115741 81.91
736086.541782407 152.18
736086.583449074 175.03
736086.625115741 194.16
736086.666782407 211.03
736086.708449074 214.345
736086.750115741 235.465
736086.791782407 239.64
736086.833449074 194.915
736086.875115741 153.09
736086.916782407 118.875
736086.958449074 99.965
736087.000115741 80.935
736087.041782407 55.735
736087.083449074 31.515
736087.125115741 19.49
736087.166782407 12.425
736087.208449074 1.53
736087.250115741 0.215000000000001
736087.291782407 1.32499999999999
736087.333449074 4.18500000000001
736087.375115741 10.145
736087.416782407 15.54
736087.458449074 29.175
736087.500115741 86.03
736087.541782407 151.09
736087.583449074 195.22
736087.625115741 225.065
736087.666782407 225.195
736087.708449074 219.84
736087.750115741 239.64
736087.791782407 246.22
736087.833449074 209.515
736087.875115741 177.76
736087.916782407 146.745
736087.958449074 122.965
736088.000115741 88.54
736088.041782407 54.95
736088.083449074 32.925
736088.125115741 19.39
736088.166782407 13.3
736088.208449074 1.465
736088.250115741 0.234999999999999
736088.291782407 1.09
736088.333449074 4.38499999999997
736088.375115741 10.86
736088.416782407 17.65
736088.458449074 23.935
736088.500115741 52.46
736088.541782407 143.145
736088.583449074 199.515
736088.625115741 233.09
736088.666782407 223.195
736088.708449074 209.725
736088.750115741 226.91
736088.791782407 225.48
736088.833449074 201.02
736088.875115741 169.125
736088.916782407 141.655
736088.958449074 129.15
736089.000115741 96.455
736089.041782407 61.605
736089.083449074 37.14
736089.125115741 21.87
736089.166782407 14.37
736089.208449074 1.21
736089.250115741 0.120000000000002
736089.291782407 1.24499999999999
736089.333449074 5.16500000000001
736089.375115741 10.455
736089.416782407 18.565
736089.458449074 64.985
736089.500115741 122.72
736089.541782407 156.285
736089.583449074 166.45
736089.625115741 184.85
736089.666782407 190.43
736089.708449074 187.79
736089.750115741 224.05
736089.791782407 239.65
736089.833449074 221.545
736089.875115741 185.92
736089.916782407 161.06
736089.958449074 144.47
736090.000115741 127.91
736090.041782407 102.26
736090.083449074 69.08
736090.125115741 47.305
736090.166782407 32.625
736090.208449074 3.95
736090.250115741 0.159999999999999
736090.291782407 1.43
736090.333449074 5.30500000000002
736090.375115741 10.23
736090.416782407 15.685
736090.458449074 24.005
736090.500115741 87.655
736090.541782407 170.24
736090.583449074 192.325
736090.625115741 210.25
736090.666782407 218.04
736090.708449074 218
736090.750115741 246.125
736090.791782407 250.67
736090.833449074 229.48
736090.875115741 178.61
736090.916782407 142.035
736090.958449074 137.985
736091.000115741 130.4
736091.041782407 120.715
736091.083449074 101.91
736091.125115741 80.745
736091.166782407 61.4018181818182
736091.208449074 7.855
736091.250115741 0.0999999999999986
736091.291782407 0.759999999999999
736091.333449074 3.04500000000001
736091.375115741 7.22000000000002
736091.416782407 13.565
736091.458449074 35
736091.500115741 90.765
736091.541782407 151.015
736091.583449074 181.25
736091.625115741 187.4
736091.666782407 204.24
736091.708449074 206.81
736091.750115741 227.17
736091.791782407 219.785
736091.833449074 207.685
736091.875115741 161.565
736091.916782407 135.04
736091.958449074 139.685
736092.000115741 142.135
736092.041782407 129.545
736092.083449074 112.22
736092.125115741 93.405
736092.166782407 70.0603448275862
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 15.6
736085.208449074 9.375
736085.250115741 0.590000000000001
736085.291782407 1.535
736085.333449074 3.38
736085.375115741 6.72499999999999
736085.416782407 15.79
736085.458449074 55.725
736085.500115741 129.415
736085.541782407 181.6
736085.583449074 180.9
736085.625115741 177.715
736085.666782407 178.21
736085.708449074 187.005
736085.750115741 196.11
736085.791782407 188.83
736085.833449074 150.2
736085.875115741 115.78
736085.916782407 83.195
736085.958449074 70.475
736086.000115741 57.75
736086.041782407 37.75
736086.083449074 21.435
736086.125115741 13.085
736086.166782407 9.435
736086.208449074 2.52
736086.250115741 0.0949999999999989
736086.291782407 1.405
736086.333449074 4.615
736086.375115741 8.885
736086.416782407 16.955
736086.458449074 28.745
736086.500115741 68.14
736086.541782407 126.44
736086.583449074 147.395
736086.625115741 161.08
736086.666782407 176.205
736086.708449074 183.535
736086.750115741 208.415
736086.791782407 211.315
736086.833449074 172.27
736086.875115741 138.245
736086.916782407 113.41
736086.958449074 98.2
736087.000115741 80.025
736087.041782407 54.61
736087.083449074 30.93
736087.125115741 19.4
736087.166782407 12.49
736087.208449074 1.675
736087.250115741 0.260000000000002
736087.291782407 1.07499999999999
736087.333449074 3.185
736087.375115741 7.61999999999999
736087.416782407 12.465
736087.458449074 18.74
736087.500115741 50.57
736087.541782407 119.41
736087.583449074 162.265
736087.625115741 192.225
736087.666782407 198.44
736087.708449074 192.925
736087.750115741 213.09
736087.791782407 224.185
736087.833449074 194.965
736087.875115741 165.515
736087.916782407 140.54
736087.958449074 119.48
736088.000115741 86.775
736088.041782407 54.295
736088.083449074 32.57
736088.125115741 19.25
736088.166782407 13.125
736088.208449074 1.86
736088.250115741 0.259999999999998
736088.291782407 0.895000000000005
736088.333449074 3.63000000000001
736088.375115741 6.79999999999999
736088.416782407 10.95
736088.458449074 20.51
736088.500115741 66.965
736088.541782407 126.005
736088.583449074 154.585
736088.625115741 186.07
736088.666782407 184.21
736088.708449074 177.1
736088.750115741 192.035
736088.791782407 192.455
736088.833449074 176.98
736088.875115741 156.16
736088.916782407 138.955
736088.958449074 127.685
736089.000115741 96.305
736089.041782407 61.675
736089.083449074 37.275
736089.125115741 21.93
736089.166782407 14.3672727272727
736089.208449074 1.555
736089.250115741 0.0949999999999989
736089.291782407 1.14999999999999
736089.333449074 3.72500000000002
736089.375115741 6.38499999999999
736089.416782407 8.95499999999997
736089.458449074 12.93
736089.500115741 37.66
736089.541782407 114.705
736089.583449074 142.555
736089.625115741 163.49
736089.666782407 170.7
736089.708449074 170.32
736089.750115741 207.395
736089.791782407 225.925
736089.833449074 203.6
736089.875115741 174.795
736089.916782407 156.635
736089.958449074 142.54
736090.000115741 128.065
736090.041782407 102.82
736090.083449074 69.39
736090.125115741 47.9290909090909
736090.166782407 32.634
736090.208449074 3
736090.250115741 0.229999999999995
736090.291782407 1.575
736090.333449074 4.51000000000002
736090.375115741 7.88
736090.416782407 10.59
736090.458449074 14.43
736090.500115741 43.345
736090.541782407 123.9
736090.583449074 156.38
736090.625115741 180.6
736090.666782407 189.215
736090.708449074 188.175
736090.750115741 216.635
736090.791782407 227.055
736090.833449074 205.235
736090.875115741 163.715
736090.916782407 135.72
736090.958449074 135.435
736091.000115741 129.665
736091.041782407 120.615
736091.083449074 101.675
736091.125115741 80.685
736091.166782407 61.1777777777778
736091.208449074 8.515
736091.250115741 0.075
736091.291782407 0.780000000000007
736091.333449074 2.65999999999999
736091.375115741 5.18
736091.416782407 7.55999999999998
736091.458449074 11.01
736091.500115741 23.635
736091.541782407 83.72
736091.583449074 137.31
736091.625115741 162.345
736091.666782407 179.9
736091.708449074 181.665
736091.750115741 198.205
736091.791782407 197.145
736091.833449074 185.275
736091.875115741 148.195
736091.916782407 129.885
736091.958449074 138.37
736092.000115741 142.3
736092.041782407 129.31
736092.083449074 112.29
736092.125115741 93.495
736092.166782407 70.1741379310345
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 64.5
736085.208449074 74.26875
736085.250115741 37.4
736085.291782407 84.3125
736085.333449074 107.75625
736085.375115741 126.48125
736085.416782407 135.15625
736085.458449074 205.58125
736085.500115741 333.6625
736085.541782407 393.05
736085.583449074 410.575
736085.625115741 400.1
736085.666782407 298.7625
736085.708449074 196.2375
736085.750115741 167.7
736085.791782407 142.3375
736085.833449074 105.2
736085.875115741 103.88125
736085.916782407 113.35
736085.958449074 121.25625
736086.000115741 126.9375
736086.041782407 131.55625
736086.083449074 97.74375
736086.125115741 68.4
736086.166782407 42.5875
736086.208449074 27.94375
736086.250115741 136.708333333333
736086.291782407 211.354166666667
736086.333449074 229.416666666667
736086.375115741 255.8125
736086.416782407 257.645833333333
736086.458449074 252.541666666667
736086.500115741 257.083333333333
736086.541782407 239.25
736086.583449074 229.666666666667
736086.625115741 230.604166666667
736086.666782407 218.5
736086.708449074 230.520833333333
736086.750115741 232.979166666667
736086.791782407 179.4375
736086.833449074 107.729166666667
736086.875115741 73.1666666666667
736086.916782407 33.25
736086.958449074 20.875
736087.000115741 25.3541666666667
736087.041782407 19.2916666666667
736087.083449074 24.2708333333333
736087.125115741 16.5
736087.166782407 10.7916666666667
736087.208449074 53.3125
736087.250115741 57.7291666666667
736087.291782407 110.708333333333
736087.333449074 156.895833333333
736087.375115741 190.270833333333
736087.416782407 195.916666666667
736087.458449074 254.458333333333
736087.500115741 288.791666666667
736087.541782407 272.604166666667
736087.583449074 272.354166666667
736087.625115741 311.6875
736087.666782407 274.5625
736087.708449074 285.083333333333
736087.750115741 281.416666666667
736087.791782407 220.145833333333
736087.833449074 173.3125
736087.875115741 115.645833333333
736087.916782407 94.3125
736087.958449074 77.2916666666667
736088.000115741 76.0208333333333
736088.041782407 63.8125
736088.083449074 47.9583333333333
736088.125115741 29.4791666666667
736088.166782407 30.2291666666667
736088.208449074 61.4375
736088.250115741 47.6041666666667
736088.291782407 103.166666666667
736088.333449074 132.583333333333
736088.375115741 139.979166666667
736088.416782407 140.375
736088.458449074 175.854166666667
736088.500115741 191.916666666667
736088.541782407 212.166666666667
736088.583449074 236.270833333333
736088.625115741 244
736088.666782407 220.083333333333
736088.708449074 206.8125
736088.750115741 183.25
736088.791782407 122.604166666667
736088.833449074 80.25
736088.875115741 44.25
736088.916782407 26.2916666666667
736088.958449074 18
736089.000115741 14.1458333333333
736089.041782407 10.2083333333333
736089.083449074 4.39583333333333
736089.125115741 3.91666666666667
736089.166782407 7.75
736089.208449074 53.3333333333333
736089.250115741 57.3125
736089.291782407 101.979166666667
736089.333449074 129.479166666667
736089.375115741 163.875
736089.416782407 124.395833333333
736089.458449074 126.895833333333
736089.500115741 139.5
736089.541782407 147.25
736089.583449074 146.270833333333
736089.625115741 140.583333333333
736089.666782407 127.520833333333
736089.708449074 133.166666666667
736089.750115741 136.270833333333
736089.791782407 122.416666666667
736089.833449074 89.8958333333333
736089.875115741 60.9375
736089.916782407 38.25
736089.958449074 27.1666666666667
736090.000115741 18.9583333333333
736090.041782407 17.2291666666667
736090.083449074 13.1458333333333
736090.125115741 7.1875
736090.166782407 63.2708333333333
736090.208449074 122.791666666667
736090.250115741 76.3958333333333
736090.291782407 116.208333333333
736090.333449074 167.020833333333
736090.375115741 165.833333333333
736090.416782407 146.020833333333
736090.458449074 145.854166666667
736090.500115741 152.666666666667
736090.541782407 165.4375
736090.583449074 171.4375
736090.625115741 178.166666666667
736090.666782407 174.895833333333
736090.708449074 191.604166666667
736090.750115741 192.979166666667
736090.791782407 145.270833333333
736090.833449074 81.1458333333333
736090.875115741 50.6458333333333
736090.916782407 29.2291666666667
736090.958449074 19.6041666666667
736091.000115741 14.0625
736091.041782407 13.7291666666667
736091.083449074 25.8541666666667
736091.125115741 104.479166666667
736091.166782407 183.25
736091.208449074 166.958333333333
736091.250115741 48.9166666666667
736091.291782407 65.8125
736091.333449074 89.625
736091.375115741 115.395833333333
736091.416782407 95.0416666666667
736091.458449074 99.2291666666667
736091.500115741 107.583333333333
736091.541782407 121.833333333333
736091.583449074 129.375
736091.625115741 134.208333333333
736091.666782407 137.770833333333
736091.708449074 141.5625
736091.750115741 143.979166666667
736091.791782407 117.083333333333
736091.833449074 79.7291666666667
736091.875115741 49.1875
736091.916782407 20.25
736091.958449074 14.4166666666667
736092.000115741 15.2916666666667
736092.041782407 13.2083333333333
736092.083449074 37.5625
736092.125115741 155.75
736092.166782407 218.922413793103
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 127.5
736085.208449074 148.35
736085.250115741 74.6375
736085.291782407 167.275
736085.333449074 208.6
736085.375115741 234.2125
736085.416782407 230.0375
736085.458449074 314.375
736085.500115741 478.95
736085.541782407 554.25
736085.583449074 587.1
736085.625115741 569.075
736085.666782407 359.375
736085.708449074 157.0875
736085.750115741 108.75
736085.791782407 101.0375
736085.833449074 98.2125
736085.875115741 154.4125
736085.916782407 212.6625
736085.958449074 236.3375
736086.000115741 251.4
736086.041782407 261.35
736086.083449074 194.2875
736086.125115741 135.8375
736086.166782407 85.125
736086.208449074 55.875
736086.250115741 273.291666666667
736086.291782407 417.25
736086.333449074 428.458333333333
736086.375115741 431.5
736086.416782407 385.625
736086.458449074 322.25
736086.500115741 259.583333333333
736086.541782407 186.916666666667
736086.583449074 175.458333333333
736086.625115741 197.041666666667
736086.666782407 139.083333333333
736086.708449074 131.791666666667
736086.750115741 115.666666666667
736086.791782407 74.2916666666667
736086.833449074 35.375
736086.875115741 38.0416666666667
736086.916782407 37.5
736086.958449074 29.2083333333333
736087.000115741 26.7916666666667
736087.041782407 12.8333333333333
736087.083449074 8.91666666666667
736087.125115741 5.875
736087.166782407 10.75
736087.208449074 105.541666666667
736087.250115741 114.5
736087.291782407 219.375
736087.333449074 290.5
736087.375115741 321.291666666667
736087.416782407 286.041666666667
736087.458449074 330.916666666667
736087.500115741 319.541666666667
736087.541782407 238.166666666667
736087.583449074 205.291666666667
736087.625115741 254.041666666667
736087.666782407 178.791666666667
736087.708449074 180.833333333333
736087.750115741 198
736087.791782407 170.625
736087.833449074 148.833333333333
736087.875115741 128.833333333333
736087.916782407 148.166666666667
736087.958449074 132.458333333333
736088.000115741 131.125
736088.041782407 105.958333333333
736088.083449074 75.125
736088.125115741 46.75
736088.166782407 58.4166666666667
736088.208449074 121.666666666667
736088.250115741 93.875
736088.291782407 203.291666666667
736088.333449074 234.416666666667
736088.375115741 203.083333333333
736088.416782407 173.208333333333
736088.458449074 194.416666666667
736088.500115741 170.125
736088.541782407 150.75
736088.583449074 142.416666666667
736088.625115741 127.583333333333
736088.666782407 81.9583333333333
736088.708449074 71.875
736088.750115741 69.2083333333333
736088.791782407 28.7083333333333
736088.833449074 17.9583333333333
736088.875115741 17.8333333333333
736088.916782407 28.2083333333333
736088.958449074 23.75
736089.000115741 19.5833333333333
736089.041782407 13.7916666666667
736089.083449074 5.20833333333333
736089.125115741 1.16666666666667
736089.166782407 13.375
736089.208449074 106.583333333333
736089.250115741 114.541666666667
736089.291782407 198.708333333333
736089.333449074 212.166666666667
736089.375115741 206.625
736089.416782407 165.958333333333
736089.458449074 148.208333333333
736089.500115741 118.291666666667
736089.541782407 104.541666666667
736089.583449074 100.75
736089.625115741 89.2083333333333
736089.666782407 54.7083333333333
736089.708449074 33.1666666666667
736089.750115741 19.7083333333333
736089.791782407 15
736089.833449074 14.2083333333333
736089.875115741 24.875
736089.916782407 34.4166666666667
736089.958449074 36.0416666666667
736090.000115741 29.9583333333333
736090.041782407 29.125
736090.083449074 23.4583333333333
736090.125115741 12.4583333333333
736090.166782407 128.474576271186
736090.208449074 245.541666666667
736090.250115741 152.416666666667
736090.291782407 224.708333333333
736090.333449074 294.541666666667
736090.375115741 258.583333333333
736090.416782407 198.916666666667
736090.458449074 171.375
736090.500115741 126.833333333333
736090.541782407 86.2916666666667
736090.583449074 86.75
736090.625115741 94.0833333333333
736090.666782407 61.125
736090.708449074 66.875
736090.750115741 79.0416666666667
736090.791782407 51.7083333333333
736090.833449074 25.2083333333333
736090.875115741 21.4166666666667
736090.916782407 26.75
736090.958449074 25.8333333333333
736091.000115741 21
736091.041782407 22.7916666666667
736091.083449074 48.125
736091.125115741 207.083333333333
736091.166782407 366.125
736091.208449074 333.583333333333
736091.250115741 97.5833333333333
736091.291782407 127
736091.333449074 155.666666666667
736091.375115741 178.666666666667
736091.416782407 128.541666666667
736091.458449074 102.125
736091.500115741 62.7083333333333
736091.541782407 46.9166666666667
736091.583449074 55.7916666666667
736091.625115741 52.0833333333333
736091.666782407 35.9166666666667
736091.708449074 28.0416666666667
736091.750115741 19.75
736091.791782407 12.75
736091.833449074 9.54166666666667
736091.875115741 15.25
736091.916782407 9.45833333333333
736091.958449074 13.875
736092.000115741 18.0416666666667
736092.041782407 17.7916666666667
736092.083449074 69.5416666666667
736092.125115741 309.625
736092.166782407 435.431034482759
};
\addlegendentry{Independent Load (DARM+DPRS)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Occupancy},
x grid style={white!69.0196078431373!black},
xlabel={Simulation Time (hrs in days)},
xmin=736084.816782407, xmax=736092.516782407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# of occupied vehicles (in 1000s) per hour},
ymin=-621.872, ymax=13059.312,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
736085.166782407 0
736085.208449074 978.766666666667
736085.250115741 892.083333333333
736085.291782407 1306.08333333333
736085.333449074 2160.03333333333
736085.375115741 3242.15
736085.416782407 4179.18333333333
736085.458449074 4980.91666666667
736085.500115741 4991.21666666667
736085.541782407 4406.08333333333
736085.583449074 4006.2
736085.625115741 3940.11666666667
736085.666782407 3977.31666666667
736085.708449074 3997.68333333333
736085.750115741 4026.3
736085.791782407 3946.63333333333
736085.833449074 3808.25
736085.875115741 3487.88333333333
736085.916782407 2978.56666666667
736085.958449074 2216.5
736086.000115741 1534.51666666667
736086.041782407 1131.3
736086.083449074 817.75
736086.125115741 524.8
736086.166782407 253.933333333333
736086.208449074 338.033333333333
736086.250115741 729.866666666667
736086.291782407 1891.01666666667
736086.333449074 3564.28333333333
736086.375115741 4594.06666666667
736086.416782407 5018.18333333333
736086.458449074 5418.28333333333
736086.500115741 5627.18333333333
736086.541782407 5113.93333333333
736086.583449074 4527.85
736086.625115741 4134.31666666667
736086.666782407 4022.48333333333
736086.708449074 3870.35
736086.750115741 3762.45
736086.791782407 3653.13333333333
736086.833449074 3349.35
736086.875115741 2951.9
736086.916782407 2290.38333333333
736086.958449074 1685.76666666667
736087.000115741 1511.55
736087.041782407 1364.33333333333
736087.083449074 996.266666666667
736087.125115741 601.133333333333
736087.166782407 271.183333333333
736087.208449074 374.616666666667
736087.250115741 678.6
736087.291782407 1847.81666666667
736087.333449074 3492.43333333333
736087.375115741 4726.53333333333
736087.416782407 5649.3
736087.458449074 6204.8
736087.500115741 6153.28333333333
736087.541782407 5830.66666666667
736087.583449074 5077.16666666667
736087.625115741 4537.31666666667
736087.666782407 4263.1
736087.708449074 3983.66666666667
736087.750115741 3812.81666666667
736087.791782407 3622.93333333333
736087.833449074 3372.71666666667
736087.875115741 3107.33333333333
736087.916782407 2571.21666666667
736087.958449074 2037.86666666667
736088.000115741 1695.38333333333
736088.041782407 1406.11666666667
736088.083449074 1025.23333333333
736088.125115741 640.85
736088.166782407 293.533333333333
736088.208449074 380.933333333333
736088.250115741 618.75
736088.291782407 1714.1
736088.333449074 3354.3
736088.375115741 4582.46666666667
736088.416782407 5355.18333333333
736088.458449074 5772
736088.500115741 5683
736088.541782407 5501.03333333333
736088.583449074 5313.88333333333
736088.625115741 4878.63333333333
736088.666782407 4585.16666666667
736088.708449074 4220.2
736088.750115741 3854.68333333333
736088.791782407 3749.08333333333
736088.833449074 3350.06666666667
736088.875115741 2961.1
736088.916782407 2236.03333333333
736088.958449074 1633.05
736089.000115741 1291.6
736089.041782407 1062.51666666667
736089.083449074 739.733333333333
736089.125115741 455.416666666667
736089.166782407 200.363636363636
736089.208449074 377.283333333333
736089.250115741 717.966666666667
736089.291782407 1960.76666666667
736089.333449074 3703.7
736089.375115741 4946.6
736089.416782407 5610.8
736089.458449074 5976.28333333333
736089.500115741 5972.11666666667
736089.541782407 5508.05
736089.583449074 4871.15
736089.625115741 4321.61666666667
736089.666782407 3971.23333333333
736089.708449074 3706.1
736089.750115741 3552.03333333333
736089.791782407 3317.95
736089.833449074 3195.45
736089.875115741 2982.2
736089.916782407 2524.51666666667
736089.958449074 1945.36666666667
736090.000115741 1446.15
736090.041782407 1165.36666666667
736090.083449074 839.983333333333
736090.125115741 529.527272727273
736090.166782407 260.74
736090.208449074 672.783333333333
736090.250115741 901.533333333333
736090.291782407 2115.16666666667
736090.333449074 3805.45
736090.375115741 5070.95
736090.416782407 5760.48333333333
736090.458449074 6317.16666666667
736090.500115741 6103.23333333333
736090.541782407 5552.46666666667
736090.583449074 4921.93333333333
736090.625115741 4322.4
736090.666782407 3996.73333333333
736090.708449074 3821.01666666667
736090.750115741 3685.63333333333
736090.791782407 3509.63333333333
736090.833449074 3322.3
736090.875115741 2915.46666666667
736090.916782407 2454.16666666667
736090.958449074 1839.2
736091.000115741 1490.33333333333
736091.041782407 1248.43333333333
736091.083449074 918.833333333333
736091.125115741 572.233333333333
736091.166782407 273.074074074074
736091.208449074 861.633333333333
736091.250115741 796.633333333333
736091.291782407 1377.76666666667
736091.333449074 2369.56666666667
736091.375115741 3582.68333333333
736091.416782407 4859.3
736091.458449074 5994.46666666667
736091.500115741 6425.03333333333
736091.541782407 6207
736091.583449074 5699.06666666667
736091.625115741 5011.33333333333
736091.666782407 4464.65
736091.708449074 4203.08333333333
736091.750115741 4034.81666666667
736091.791782407 3828.66666666667
736091.833449074 3528.83333333333
736091.875115741 3147.88333333333
736091.916782407 2495.35
736091.958449074 1822.2
736092.000115741 1493.16666666667
736092.041782407 1261.45
736092.083449074 928.716666666667
736092.125115741 588.266666666667
736092.166782407 285.637931034483
};
\addlegendentry{Combined Load (DARM+DPRS+DMH)}
\addplot [semithick, color1]
table {%
736085.166782407 0
736085.208449074 982.466666666667
736085.250115741 899.783333333333
736085.291782407 1381.98333333333
736085.333449074 2320.3
736085.375115741 3620.16666666667
736085.416782407 4870.65
736085.458449074 5903.15
736085.500115741 6751.16666666667
736085.541782407 6449.5
736085.583449074 6038.18333333333
736085.625115741 5717.36666666667
736085.666782407 5459.98333333333
736085.708449074 5188.26666666667
736085.750115741 5038.28333333333
736085.791782407 4952.35
736085.833449074 4938.9
736085.875115741 4837.63333333333
736085.916782407 4573.75
736085.958449074 4340.68333333333
736086.000115741 3784.53333333333
736086.041782407 3235.8
736086.083449074 2537.58333333333
736086.125115741 1737.83333333333
736086.166782407 951.614035087719
736086.208449074 590.4
736086.250115741 730.4
736086.291782407 1959.11666666667
736086.333449074 3738.65
736086.375115741 5078.5
736086.416782407 5712.63333333333
736086.458449074 6164.8
736086.500115741 6535.85
736086.541782407 6321.01666666667
736086.583449074 5940.86666666667
736086.625115741 5612.2
736086.666782407 5525.46666666667
736086.708449074 5417.61666666667
736086.750115741 5320.85
736086.791782407 5251.1
736086.833449074 5116.06666666667
736086.875115741 4866.61666666667
736086.916782407 4364.46666666667
736086.958449074 3808.31666666667
736087.000115741 3593.98333333333
736087.041782407 3432.96666666667
736087.083449074 2710.11666666667
736087.125115741 1789.86666666667
736087.166782407 942.066666666667
736087.208449074 583.6
736087.250115741 688.2
736087.291782407 1862.75
736087.333449074 3617.65
736087.375115741 5031.3
736087.416782407 6148.53333333333
736087.458449074 6782.21666666667
736087.500115741 7098.63333333333
736087.541782407 6959.61666666667
736087.583449074 6538.38333333333
736087.625115741 6219.75
736087.666782407 5974.86666666667
736087.708449074 5734.18333333333
736087.750115741 5630.88333333333
736087.791782407 5631.86666666667
736087.833449074 5580.98333333333
736087.875115741 5430.76666666667
736087.916782407 5073.16666666667
736087.958449074 4512.7
736088.000115741 4055.26666666667
736088.041782407 3668.86666666667
736088.083449074 2950.58333333333
736088.125115741 1966.55
736088.166782407 1050.06666666667
736088.208449074 617.733333333333
736088.250115741 637.333333333333
736088.291782407 1741.08333333333
736088.333449074 3445.63333333333
736088.375115741 4783.9
736088.416782407 5790.18333333333
736088.458449074 6738.25
736088.500115741 7179.53333333333
736088.541782407 7145.2
736088.583449074 6691.45
736088.625115741 6333.2
736088.666782407 5950.83333333333
736088.708449074 5631.16666666667
736088.750115741 5553.33333333333
736088.791782407 5413.76666666667
736088.833449074 5235.5
736088.875115741 4907.31666666667
736088.916782407 4532.96666666667
736088.958449074 3797.58333333333
736089.000115741 3412.31666666667
736089.041782407 3097.71666666667
736089.083449074 2437.08333333333
736089.125115741 1581.16666666667
736089.166782407 857.35
736089.208449074 597.233333333333
736089.250115741 724.583333333333
736089.291782407 1990.73333333333
736089.333449074 3798.66666666667
736089.375115741 5160.96666666667
736089.416782407 5824.46666666667
736089.458449074 5687.18333333333
736089.500115741 5765.6
736089.541782407 5874.46666666667
736089.583449074 5736.26666666667
736089.625115741 5504.63333333333
736089.666782407 5371.73333333333
736089.708449074 5260.53333333333
736089.750115741 5231.38333333333
736089.791782407 5196.61666666667
736089.833449074 5029.2
736089.875115741 4808.71666666667
736089.916782407 4531.73333333333
736089.958449074 3922.83333333333
736090.000115741 3352.45
736090.041782407 2966.6
736090.083449074 2350.26666666667
736090.125115741 1562.45
736090.166782407 820.553571428571
736090.208449074 798.133333333333
736090.250115741 921.066666666667
736090.291782407 2189.78333333333
736090.333449074 4016.13333333333
736090.375115741 5398.71666666667
736090.416782407 6340.8
736090.458449074 6902.33333333333
736090.500115741 6793.36666666667
736090.541782407 6370.86666666667
736090.583449074 5912.86666666667
736090.625115741 5587.9
736090.666782407 5324.03333333333
736090.708449074 5189.18333333333
736090.750115741 5126.73333333333
736090.791782407 5030.23333333333
736090.833449074 4834.51666666667
736090.875115741 4523.45
736090.916782407 4203.16666666667
736090.958449074 3758.3
736091.000115741 3359.51666666667
736091.041782407 3048.21666666667
736091.083449074 2428.05
736091.125115741 1600.26666666667
736091.166782407 856.4
736091.208449074 1062.78333333333
736091.250115741 798.333333333333
736091.291782407 1406.9
736091.333449074 2516.53333333333
736091.375115741 3749.65
736091.416782407 5174.6
736091.458449074 6160.38333333333
736091.500115741 6518.5
736091.541782407 6600.31666666667
736091.583449074 6418.35
736091.625115741 6171.38333333333
736091.666782407 6028.98333333333
736091.708449074 5904.38333333333
736091.750115741 5754.2
736091.791782407 5677.6
736091.833449074 5526.46666666667
736091.875115741 5296.88333333333
736091.916782407 4816.93333333333
736091.958449074 4137.76666666667
736092.000115741 3718.06666666667
736092.041782407 3422.6
736092.083449074 2727.76666666667
736092.125115741 1851.05
736092.166782407 1032.68965517241
};
\addlegendentry{Combined Load (DARM+DPRS)}
\addplot [semithick, color2]
table {%
736085.166782407 0
736085.208449074 605.466666666667
736085.250115741 948.7
736085.291782407 1274.61666666667
736085.333449074 2152.21666666667
736085.375115741 3230.5
736085.416782407 4316.36666666667
736085.458449074 5001.63333333333
736085.500115741 5143.1
736085.541782407 5139.15
736085.583449074 5164.91666666667
736085.625115741 5290.7
736085.666782407 5639.98333333333
736085.708449074 6090.28333333333
736085.750115741 6618.13333333333
736085.791782407 6907.01666666667
736085.833449074 6470.73333333333
736085.875115741 6042.43333333333
736085.916782407 5151.4
736085.958449074 4217.15
736086.000115741 3522.13333333333
736086.041782407 2714.13333333333
736086.083449074 1807.91666666667
736086.125115741 1098.31666666667
736086.166782407 447.833333333333
736086.208449074 405.75
736086.250115741 707.666666666667
736086.291782407 1883.06666666667
736086.333449074 3545.05
736086.375115741 4608.06666666667
736086.416782407 5130.81666666667
736086.458449074 5542.31666666667
736086.500115741 6202.51666666667
736086.541782407 6749.86666666667
736086.583449074 6969.98333333333
736086.625115741 7231.95
736086.666782407 7513.3
736086.708449074 7619.61666666667
736086.750115741 8111.41666666667
736086.791782407 8457.96666666667
736086.833449074 7806.96666666667
736086.875115741 6783.33333333333
736086.916782407 5946.71666666667
736086.958449074 5210.68333333333
736087.000115741 4738.35
736087.041782407 3887.25
736087.083449074 2539.43333333333
736087.125115741 1493.11666666667
736087.166782407 614.333333333333
736087.208449074 451.783333333333
736087.250115741 686.566666666667
736087.291782407 1790.43333333333
736087.333449074 3466.03333333333
736087.375115741 4765.88333333333
736087.416782407 5580.1
736087.458449074 6180.83333333333
736087.500115741 6733.56666666667
736087.541782407 7132.6
736087.583449074 7376.88333333333
736087.625115741 7872.8
736087.666782407 7960.96666666667
736087.708449074 7780.88333333333
736087.750115741 8118.53333333333
736087.791782407 8593.33333333333
736087.833449074 8006.83333333333
736087.875115741 7555.45
736087.916782407 6858.76666666667
736087.958449074 6158.5
736088.000115741 5243.71666666667
736088.041782407 3952.93333333333
736088.083449074 2718.48333333333
736088.125115741 1638.56666666667
736088.166782407 679.35
736088.208449074 442.116666666667
736088.250115741 629.466666666667
736088.291782407 1688.73333333333
736088.333449074 3330.31666666667
736088.375115741 4459.4
736088.416782407 5238.55
736088.458449074 5905.03333333333
736088.500115741 6738.4
736088.541782407 7253.4
736088.583449074 7595.83333333333
736088.625115741 8055.4
736088.666782407 7926.16666666667
736088.708449074 7689.63333333333
736088.750115741 7845.78333333333
736088.791782407 8051.36666666667
736088.833449074 7613.8
736088.875115741 7103.75
736088.916782407 6552.1
736088.958449074 5928.16666666667
736089.000115741 5160.38333333333
736089.041782407 3958.03333333333
736089.083449074 2698.85
736089.125115741 1591.38333333333
736089.166782407 532.133333333333
736089.208449074 452.8
736089.250115741 702.483333333333
736089.291782407 1949.26666666667
736089.333449074 3612.08333333333
736089.375115741 4673.55
736089.416782407 5428.36666666667
736089.458449074 5967.86666666667
736089.500115741 6680
736089.541782407 7231.55
736089.583449074 7338.01666666667
736089.625115741 7540.91666666667
736089.666782407 7636.43333333333
736089.708449074 7555.41666666667
736089.750115741 8137.6
736089.791782407 8691.91666666667
736089.833449074 8398.56666666667
736089.875115741 7802.55
736089.916782407 7224.03333333333
736089.958449074 6748.78333333333
736090.000115741 6346.33333333333
736090.041782407 5294.46666666667
736090.083449074 3819.9
736090.125115741 2348.98333333333
736090.166782407 917.383333333333
736090.208449074 664.75
736090.250115741 923.116666666667
736090.291782407 2103.55
736090.333449074 3781.81666666667
736090.375115741 4938.7
736090.416782407 5633.33333333333
736090.458449074 6327.23333333333
736090.500115741 6870.71666666667
736090.541782407 7301.13333333333
736090.583449074 7426.86666666667
736090.625115741 7757.81666666667
736090.666782407 7848.43333333333
736090.708449074 7805.3
736090.750115741 8363.7
736090.791782407 8840.8
736090.833449074 8571.88333333333
736090.875115741 7444.98333333333
736090.916782407 6461.81666666667
736090.958449074 6057.15
736091.000115741 6019.26666666667
736091.041782407 5365.61666666667
736091.083449074 4127.46666666667
736091.125115741 2677.16666666667
736091.166782407 1007.36666666667
736091.208449074 735.05
736091.250115741 851.066666666667
736091.291782407 1322.05
736091.333449074 2330.18333333333
736091.375115741 3490.08333333333
736091.416782407 4814
736091.458449074 5998
736091.500115741 6949.85
736091.541782407 7640.46666666667
736091.583449074 7911.25
736091.625115741 7991.8
736091.666782407 8170.55
736091.708449074 8166.13333333333
736091.750115741 8538.58333333333
736091.791782407 8616.61666666667
736091.833449074 8394.18333333333
736091.875115741 7304.51666666667
736091.916782407 6491.48333333333
736091.958449074 6120.33333333333
736092.000115741 6189.11666666667
736092.041782407 5550.46666666667
736092.083449074 4267.03333333333
736092.125115741 2766.1
736092.166782407 1097.86206896552
};
\addlegendentry{Independent Load (DARM+DPRS+DMH)}
\addplot [semithick, color3]
table {%
736085.166782407 0
736085.208449074 1359.08
736085.250115741 2066.48
736085.291782407 1797.4
736085.333449074 2205.04
736085.375115741 2892.6
736085.416782407 4020.68
736085.458449074 4988.76
736085.500115741 5530.96
736085.541782407 5796.36
736085.583449074 6074.48
736085.625115741 6461.96
736085.666782407 7107.2
736085.708449074 7772.52
736085.750115741 8368.4
736085.791782407 8692.76
736085.833449074 7575
736085.875115741 7076.24
736085.916782407 6560.56
736085.958449074 6361.8
736086.000115741 6119.8
736086.041782407 4790.16
736086.083449074 3020.56
736086.125115741 1746.16
736086.166782407 675.16
736086.208449074 807.08
736086.250115741 1534.48
736086.291782407 3198.88
736086.333449074 5505.36
736086.375115741 6425.32
736086.416782407 6200.88
736086.458449074 5622.84
736086.500115741 5736.12
736086.541782407 6015.2
736086.583449074 6228.8
736086.625115741 6760.24
736086.666782407 7124.32
736086.708449074 6995.4
736086.750115741 8008.72
736086.791782407 8971.08
736086.833449074 9038.88
736086.875115741 8994.84
736086.916782407 9379.2
736086.958449074 9259.56
736087.000115741 8497.44
736087.041782407 6668.44
736087.083449074 4151.72
736087.125115741 2436.36
736087.166782407 879.04
736087.208449074 805.84
736087.250115741 1487.04
736087.291782407 3366.96
736087.333449074 5770.96
736087.375115741 6725.12
736087.416782407 6506.16
736087.458449074 5973.32
736087.500115741 5876.6
736087.541782407 5974.56
736087.583449074 6296.4
736087.625115741 7084.48
736087.666782407 7236.6
736087.708449074 6808.4
736087.750115741 7782
736087.791782407 9352.96
736087.833449074 9323
736087.875115741 9711.48
736087.916782407 10322.12
736087.958449074 10518.4
736088.000115741 9223.52
736088.041782407 6586.8
736088.083449074 4253.64
736088.125115741 2377.92
736088.166782407 873.6
736088.208449074 803.88
736088.250115741 1346.12
736088.291782407 3209.76
736088.333449074 5855.8
736088.375115741 6854.52
736088.416782407 6501.4
736088.458449074 6075.76
736088.500115741 6274.04
736088.541782407 6544.84
736088.583449074 6762.24
736088.625115741 7641.6
736088.666782407 7400.08
736088.708449074 6790.36
736088.750115741 7706.48
736088.791782407 9111.44
736088.833449074 9610.24
736088.875115741 10152.36
736088.916782407 10886.88
736088.958449074 11104.6
736089.000115741 9967.36
736089.041782407 7460.56
736089.083449074 4844.72
736089.125115741 2756.8
736089.166782407 965.56
736089.208449074 883.04
736089.250115741 1536.64
736089.291782407 3397.4
736089.333449074 5912.68
736089.375115741 6894.16
736089.416782407 6677.68
736089.458449074 6315.2
736089.500115741 6429
736089.541782407 6827.16
736089.583449074 7108.28
736089.625115741 7815.8
736089.666782407 7853.16
736089.708449074 7265.24
736089.750115741 8297.04
736089.791782407 9888
736089.833449074 10492.96
736089.875115741 10920.08
736089.916782407 11756.68
736089.958449074 12311.64
736090.000115741 12437.44
736090.041782407 10407.92
736090.083449074 7317.56
736090.125115741 4505.76
736090.166782407 1591.1186440678
736090.208449074 1350.24
736090.250115741 2057.72
736090.291782407 3728.92
736090.333449074 5964.44
736090.375115741 6876.72
736090.416782407 6756.24
736090.458449074 6525.2
736090.500115741 6383.24
736090.541782407 6656.32
736090.583449074 6661.48
736090.625115741 7426.8
736090.666782407 7514.52
736090.708449074 7200.96
736090.750115741 8351.04
736090.791782407 10076
736090.833449074 10884.24
736090.875115741 10410.48
736090.916782407 10397.56
736090.958449074 11154.08
736091.000115741 11782.44
736091.041782407 10589.16
736091.083449074 8086.84
736091.125115741 5170.4
736091.166782407 1735.84
736091.208449074 1500.64
736091.250115741 1903.36
736091.291782407 2068.36
736091.333449074 2845.68
736091.375115741 3967.8
736091.416782407 5512.08
736091.458449074 6653.68
736091.500115741 7407.32
736091.541782407 8119.16
736091.583449074 8399.64
736091.625115741 8540.76
736091.666782407 8854.56
736091.708449074 8422.16
736091.750115741 9174.24
736091.791782407 9791.04
736091.833449074 10587.72
736091.875115741 9881.92
736091.916782407 10380
736091.958449074 11196.88
736092.000115741 12095.24
736092.041782407 10864.36
736092.083449074 8309.64
736092.125115741 5313.08
736092.166782407 1788.78620689655
};
\addlegendentry{Independent Load (DARM+DPRS)}
\end{groupplot}

\end{tikzpicture}

